Data-Driven Identification of Rayleigh-Damped Second-Order Systems

In this paper, we present a data-driven approach to identify second-order systems, having internal Rayleigh damping. This means that the damping matrix is given as a linear combination of the mass and stiffness matrices. These systems typically appear when performing various engineering studies, e.g., vibrational and structural analysis. In an experimental setup, the frequency response of a system can be measured via various approaches, for instance, by measuring the vibrations using an accelerometer. As a consequence, given frequency samples, the identification of the underlying system relies on rational approximation. To that aim, we propose an identification of the corresponding second-order system, extending the Loewner framework for this class of systems. The efficiency of the proposed method is demonstrated by means of various numerical benchmarks.

==> figures/Build_Bode.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=1,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Freq(s)},
ymode=log,
ymin=1e-06,
ymax=0.01,
yminorticks=true,
xmajorgrids,
ymajorgrids,
yminorgrids,
ylabel style={font=\color{white!15!black}},
ylabel={Magnitude},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Frequency response},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=3.0pt]
  table[row sep=crcr]{%
1	0.000163164810292345\\
1.02341140210545	0.000163395022451198\\
1.04737089795945	0.000163636950338052\\
1.07189131920513	0.000163891232251004\\
1.09698579789238	0.000164158545547668\\
1.12266777351081	0.000164439609470256\\
1.14895100018731	0.000164735188218612\\
1.17584955405216	0.000165046094297362\\
1.20337784077759	0.000165373192166539\\
1.23155060329283	0.000165717402228728\\
1.26038292967973	0.00016607970519001\\
1.28989026125331	0.000166461146836746\\
1.32008840083142	0.000166862843275837\\
1.35099352119803	0.000167285986692417\\
1.38262217376466	0.000167731851686297\\
1.41499129743458	0.000168201802256945\\
1.44811822767453	0.000168697299516629\\
1.48202070579886	0.000169219910222739\\
1.51671688847092	0.000169771316233623\\
1.55222535742705	0.000170353325007708\\
1.58856512942805	0.000170967881283913\\
1.62575566644379	0.000171617080102603\\
1.66381688607613	0.000172303181351392\\
1.7027691722259	0.000173028626049779\\
1.74263338600965	0.000173796054621583\\
1.78343087693191	0.000174608327445867\\
1.82518349431904	0.000175468548026677\\
1.86791359902078	0.000176380089181398\\
1.9116440753857	0.000177346622718877\\
1.95639834351706	0.000178372153164539\\
2.00220037181558	0.000179461056193845\\
2.04907468981585	0.000180618122562036\\
2.09704640132323	0.000181848608472571\\
2.1461411978584	0.000183158293516114\\
2.19638537241655	0.000184553547545288\\
2.24780583354873	0.000186041408139356\\
2.30043011977292	0.000187629670672502\\
2.35428641432242	0.00018932699344944\\
2.40940356023953	0.000191143020938219\\
2.4658110758226	0.00019308852884712\\
2.52353917043477	0.000195175595705977\\
2.58261876068268	0.000197417806783966\\
2.64308148697411	0.000199830497689466\\
2.70495973046313	0.000202431046967298\\
2.76828663039207	0.000205239229592234\\
2.83309610183932	0.000208277646675075\\
2.89942285388288	0.000211572251257613\\
2.96730240818887	0.000215152996215501\\
3.03677111803546	0.000219054638645623\\
3.10786618778201	0.000223317746607534\\
3.18062569279412	0.000227989970073953\\
3.25508859983506	0.000233127660450884\\
3.33129478793467	0.000238797955127355\\
3.40928506974681	0.000245081489938305\\
3.48910121340677	0.000252075970570156\\
3.57078596490046	0.000259900935575214\\
3.65438307095726	0.000268704197845193\\
3.7399373024788	0.000278670689557818\\
3.82749447851631	0.000290034810580314\\
3.91710149080926	0.000303097982515328\\
4.00880632889846	0.000318254097372432\\
4.10265810582719	0.000336027198351079\\
4.19870708444391	0.000357128528744485\\
4.29700470432084	0.000382544871504952\\
4.39760360930272	0.000413678170608005\\
4.5005576757005	0.00045256900275668\\
4.60592204114511	0.000502250243475794\\
4.71375313411672	0.000567258610640023\\
4.82410870416537	0.000654079349099111\\
4.937047852839	0.000769755667826561\\
5.05263106533568	0.000909659667282585\\
5.17092024289676	0.00101141570141685\\
5.29197873595844	0.000944227412010197\\
5.41587137807947	0.000738893973004991\\
5.54266452066311	0.000560216094654663\\
5.67242606849198	0.000486218543005216\\
5.8052255160949	0.000520964692730503\\
5.94113398496503	0.000551918044057339\\
6.08022426164942	0.000486085156610717\\
6.22257083673023	0.000391423451998634\\
6.36824994471859	0.000312906013541823\\
6.51733960488242	0.000253148107772166\\
6.66991966303012	0.000207045159079667\\
6.82607183427239	0.000170282799919971\\
6.98587974678525	0.000140104924463922\\
7.14942898659758	0.000115587831236802\\
7.3168071434272	0.000100269563671382\\
7.48810385759002	0.000107978929546864\\
7.66341086800746	0.000134252817006133\\
7.84282206133768	0.000130553941476018\\
8.02643352225718	0.00010980353493634\\
8.21434358491943	9.08943451529438e-05\\
8.40665288561832	7.57005018824345e-05\\
8.6034644166845	6.32653704488748e-05\\
8.80488358164346	5.27457679253204e-05\\
9.01101825166502	4.35870899131921e-05\\
9.22197882333433	3.54304724557147e-05\\
9.43787827777538	2.80449344307664e-05\\
9.6588322411587	2.13060301132369e-05\\
9.88495904662558	1.52499198949355e-05\\
10.1163797976621	1.03728302266417e-05\\
10.3532184329566	8.52861963629012e-06\\
10.5956017927762	1.14021627165406e-05\\
10.8436596868961	1.70733523055044e-05\\
11.0975249641207	2.41619873171631e-05\\
11.3573335834311	3.25195432709896e-05\\
11.6232246867985	4.25159320902322e-05\\
11.8953406737032	5.49503665311635e-05\\
12.1738272773966	7.13078722052029e-05\\
12.4588336429501	9.44874350990731e-05\\
12.7505124071301	0.000130687462037919\\
13.049019780144	0.000193513525906008\\
13.354515629299	0.000287044216488215\\
13.6671635646201	0.00025792827000966\\
13.9871310264724	0.000186169048554601\\
14.3145893752348	0.000199982360322395\\
14.6497139830729	0.000155345464939519\\
14.9926843278605	0.00011378678104019\\
15.3436840893001	8.76278138032028e-05\\
15.7029012472938	6.9898873897576e-05\\
16.0705281826164	5.67299570127829e-05\\
16.4467617799466	4.61103607004681e-05\\
16.8318035333096	3.71868359336934e-05\\
17.2258596539879	3.37423026144379e-05\\
17.6291411809595	4.64736041645654e-05\\
18.0418640939207	4.33059941925947e-05\\
18.4642494289554	3.53476414774427e-05\\
18.8965233969121	2.93051178203216e-05\\
19.3389175045523	2.45218611831224e-05\\
19.7916686785356	2.0449417444762e-05\\
20.2550193923067	1.67810879497127e-05\\
20.7292177959537	1.33278919191453e-05\\
21.2145178491063	9.98097863202336e-06\\
21.711179456945	6.84191017307721e-06\\
22.2194686093952	5.21734969337905e-06\\
22.7396575235793	8.40978503318502e-06\\
23.2720247896041	1.68232324017448e-05\\
23.8168555197616	3.31922416978426e-05\\
24.3744415012222	5.997428013398e-05\\
24.9450813523032	5.2847944658184e-05\\
25.5290806823952	3.3390466299991e-05\\
26.1267522556333	3.16141932286858e-05\\
26.7384161583995	3.94966919544875e-05\\
27.3643999707467	3.12715873319098e-05\\
28.0050389418363	2.41620874716857e-05\\
28.6606761694825	1.92237276461325e-05\\
29.3316627839004	1.54248203741259e-05\\
30.0183581357559	1.28063781736952e-05\\
30.7211299886176	1.44107091256973e-05\\
31.440354715915	1.42004696271672e-05\\
32.1764175025074	1.11040720512633e-05\\
32.9297125509715	8.34718166454089e-06\\
33.7006432927193	6.72650249868624e-06\\
34.4896226040576	1.00432395044634e-05\\
35.2970730273065	1.95269056819139e-05\\
36.1234269970943	1.9470592629036e-05\\
36.9691270719503	1.50968246746171e-05\\
37.8346261713193	1.49624955032144e-05\\
38.7203878181256	1.46170592366062e-05\\
39.6268863870148	1.21261353853423e-05\\
40.5546073584083	9.99393682100129e-06\\
41.5040475785047	8.29881816812963e-06\\
42.475715525369	7.49621744656782e-06\\
43.4701315812502	8.41058757421395e-06\\
44.4878283112759	1.0171865919696e-05\\
45.5293507486695	1.04066452927651e-05\\
46.5952566866468	9.73238083826809e-06\\
47.6861169771447	9.07233267500047e-06\\
48.8025158365443	8.00540602989012e-06\\
49.9450511585514	7.06026184805355e-06\\
51.1143348344017	6.29449779951875e-06\\
52.3109930805626	5.83219064580471e-06\\
53.5356667741072	5.62019325740809e-06\\
54.7890117959394	5.66510039200814e-06\\
56.0716993820546	5.68961354114166e-06\\
57.384416483024	5.49774969884331e-06\\
58.7278661318948	5.24076695350256e-06\\
60.1027678207038	4.90388273922538e-06\\
61.509857885805	4.67649804533025e-06\\
62.9498899022189	4.41026428262024e-06\\
64.4236350872137	4.14696425466255e-06\\
65.9318827133355	3.9261285429643e-06\\
67.4754405311069	3.68622437167242e-06\\
69.0551352016233	3.46509560968116e-06\\
70.6718127392749	3.2700956858236e-06\\
72.3263389648354	3.09541700408836e-06\\
74.0195999691564	2.93548168584833e-06\\
75.7525025877191	2.78141161611743e-06\\
77.5259748862946	2.63102869237037e-06\\
79.3409666579749	2.48688903004892e-06\\
81.1984499318401	2.35208182920773e-06\\
83.099419493534	2.22658861888365e-06\\
85.0448934180268	2.10962836596155e-06\\
87.0359136148516	2.00064986432138e-06\\
89.0735463861044	1.89946193857165e-06\\
91.1588829975082	1.80486258851492e-06\\
93.2930402628469	1.71493424085159e-06\\
95.4771611420806	1.62947552698653e-06\\
97.712415353465	1.54863523767909e-06\\
100	1.47225367167512e-06\\
};
%\addlegendentry{\scriptsize Original data}

\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	0.000162623777904447\\
1.02341140210545	0.000162855114085722\\
1.04737089795945	0.000163098221907546\\
1.07189131920513	0.000163353742585038\\
1.09698579789238	0.000163622356558546\\
1.12266777351081	0.000163904786329469\\
1.14895100018731	0.000164201799544877\\
1.17584955405216	0.000164514212357132\\
1.20337784077759	0.00016484289308798\\
1.23155060329283	0.000165188766230243\\
1.26038292967973	0.000165552816824478\\
1.28989026125331	0.000165936095252786\\
1.32008840083142	0.000166339722497512\\
1.35099352119803	0.000166764895918939\\
1.38262217376466	0.000167212895613455\\
1.41499129743458	0.00016768509142215\\
1.44811822767453	0.000168182950669667\\
1.48202070579886	0.000168708046724547\\
1.51671688847092	0.000169262068485615\\
1.55222535742705	0.00016984683091452\\
1.58856512942805	0.000170464286752667\\
1.62575566644379	0.000171116539582181\\
1.66381688607613	0.00017180585841559\\
1.7027691722259	0.00017253469402864\\
1.74263338600965	0.000173305697285707\\
1.78343087693191	0.00017412173974903\\
1.82518349431904	0.000174985936912746\\
1.86791359902078	0.000175901674462198\\
1.9116440753857	0.000176872638030476\\
1.95639834351706	0.000177902847010303\\
2.00220037181558	0.000178996693083614\\
2.04907468981585	0.000180158984257906\\
2.09704640132323	0.000181394995353019\\
2.1461411978584	0.000182710526071644\\
2.19638537241655	0.000184111968020317\\
2.24780583354873	0.000185606382336824\\
2.30043011977292	0.000187201589939605\\
2.35428641432242	0.000188906276864939\\
2.40940356023953	0.000190730117724001\\
2.4658110758226	0.000192683921028954\\
2.52353917043477	0.000194779801050673\\
2.58261876068268	0.000197031382042218\\
2.64308148697411	0.000199454042175237\\
2.70495973046313	0.000202065206505301\\
2.76828663039207	0.000204884700864174\\
2.83309610183932	0.000207935181991632\\
2.89942285388288	0.000211242663775132\\
2.96730240818887	0.000214837165601192\\
3.03677111803546	0.000218753517168566\\
3.10786618778201	0.000223032365588233\\
3.18062569279412	0.000227721446552034\\
3.25508859983506	0.000232877203811665\\
3.33129478793467	0.000238566873235844\\
3.40928506974681	0.000244871194018485\\
3.48910121340677	0.000251887977562844\\
3.57078596490046	0.000259736865882702\\
3.65438307095726	0.000268565765007829\\
3.7399373024788	0.000278559676128056\\
3.82749447851631	0.000289953020591\\
3.91710149080926	0.000303047154263741\\
4.00880632889846	0.000318235748515222\\
4.10265810582719	0.000336042354318697\\
4.19870708444391	0.000357177247262154\\
4.29700470432084	0.000382625405526466\\
4.39760360930272	0.000413785482249518\\
4.5005576757005	0.000452692112073676\\
4.60592204114511	0.000502367561958951\\
4.71375313411672	0.000567330352017978\\
4.82410870416537	0.000654039225829014\\
4.937047852839	0.000769526743964064\\
5.05263106533568	0.000909320700468267\\
5.17092024289676	0.00101165437825365\\
5.29197873595844	0.000945448475431983\\
5.41587137807947	0.000739647008730205\\
5.54266452066311	0.000559983566865693\\
5.67242606849198	0.000485972861836183\\
5.8052255160949	0.000520946640508093\\
5.94113398496503	0.000550975213419695\\
6.08022426164942	0.000485714587711306\\
6.22257083673023	0.000392072741429622\\
6.36824994471859	0.000313997205540454\\
6.51733960488242	0.000254285122640616\\
6.66991966303012	0.000208024298506714\\
6.82607183427239	0.000170979023696511\\
6.98587974678525	0.000140416467110385\\
7.14942898659758	0.000115463654285689\\
7.3168071434272	9.99854549994954e-05\\
7.48810385759002	0.000108146089226542\\
7.66341086800746	0.000133172951665225\\
7.84282206133768	0.000129537883807573\\
8.02643352225718	0.000110044340382085\\
8.21434358491943	9.18103380392862e-05\\
8.40665288561832	7.68877366787602e-05\\
8.6034644166845	6.45386504492566e-05\\
8.80488358164346	5.40181880026945e-05\\
9.01101825166502	4.48123988684802e-05\\
9.22197882333433	3.65777446205559e-05\\
9.43787827777538	2.90846530212272e-05\\
9.6588322411587	2.21960969375744e-05\\
9.88495904662558	1.59061630172065e-05\\
10.1163797976621	1.05848511928459e-05\\
10.3532184329566	7.96201335314172e-06\\
10.5956017927762	1.04485357866513e-05\\
10.8436596868961	1.61783359627502e-05\\
11.0975249641207	2.34149670044127e-05\\
11.3573335834311	3.19431858335367e-05\\
11.6232246867985	4.21273545298677e-05\\
11.8953406737032	5.47670195276939e-05\\
12.1738272773966	7.13384602744497e-05\\
12.4588336429501	9.46956308828217e-05\\
12.7505124071301	0.000130861705538759\\
13.049019780144	0.0001928786496697\\
13.354515629299	0.000285788478724533\\
13.6671635646201	0.000260329572499058\\
13.9871310264724	0.000185711763374219\\
14.3145893752348	0.000197608366505388\\
14.6497139830729	0.000154435546389626\\
14.9926843278605	0.000115216571656374\\
15.3436840893001	8.96073065554731e-05\\
15.7029012472938	7.17152365503895e-05\\
16.0705281826164	5.79971926875549e-05\\
16.4467617799466	4.64616320807064e-05\\
16.8318035333096	3.66050495855875e-05\\
17.2258596539879	3.52068891830714e-05\\
17.6291411809595	4.38865067005578e-05\\
18.0418640939207	4.17612381686221e-05\\
18.4642494289554	3.62661933878645e-05\\
18.8965233969121	3.11792186365233e-05\\
19.3389175045523	2.67192894047854e-05\\
19.7916686785356	2.26958704761437e-05\\
20.2550193923067	1.8916521141968e-05\\
20.7292177959537	1.52069477838426e-05\\
21.2145178491063	1.13936414846632e-05\\
21.711179456945	7.33223223608062e-06\\
22.2194686093952	3.72026375320072e-06\\
22.7396575235793	6.97436735062737e-06\\
23.2720247896041	1.69399341054602e-05\\
23.8168555197616	3.38506533423502e-05\\
24.3744415012222	5.50298086090194e-05\\
24.9450813523032	5.58034315635721e-05\\
25.5290806823952	3.74440830129813e-05\\
26.1267522556333	3.53128871459178e-05\\
26.7384161583995	3.22417734132345e-05\\
27.3643999707467	2.80638027055287e-05\\
28.0050389418363	2.4793575535326e-05\\
28.6606761694825	2.22194480636433e-05\\
29.3316627839004	2.01332568500016e-05\\
30.0183581357559	1.83970300655927e-05\\
30.7211299886176	1.6920429589607e-05\\
31.440354715915	1.56426334295114e-05\\
32.1764175025074	1.45213238840843e-05\\
32.9297125509715	1.35261286279864e-05\\
33.7006432927193	1.26346315505037e-05\\
34.4896226040576	1.18298742302644e-05\\
35.2970730273065	1.10987436887599e-05\\
36.1234269970943	1.04309025061854e-05\\
36.9691270719503	9.81806042052768e-06\\
37.8346261713193	9.25346674763896e-06\\
38.7203878181256	8.73154914594992e-06\\
39.6268863870148	8.24765156966323e-06\\
40.5546073584083	7.79784084053232e-06\\
41.5040475785047	7.37876158660227e-06\\
42.475715525369	6.9875258622297e-06\\
43.4701315812502	6.62162803020516e-06\\
44.4878283112759	6.27887831320663e-06\\
45.5293507486695	5.95735032790184e-06\\
46.5952566866468	5.65533922183897e-06\\
47.6861169771447	5.37132794303417e-06\\
48.8025158365443	5.10395981457365e-06\\
49.9450511585514	4.85201604620439e-06\\
51.1143348344017	4.61439714786118e-06\\
52.3109930805626	4.39010745407749e-06\\
53.5356667741072	4.17824214897138e-06\\
54.7890117959394	3.97797631674571e-06\\
56.0716993820546	3.78855564481719e-06\\
57.384416483024	3.60928848457388e-06\\
58.7278661318948	3.43953903463543e-06\\
60.1027678207038	3.27872145789019e-06\\
61.509857885805	3.12629477981354e-06\\
62.9498899022189	2.98175844406612e-06\\
64.4236350872137	2.84464842393402e-06\\
65.9318827133355	2.71453380615586e-06\\
67.4754405311069	2.59101377810326e-06\\
69.0551352016233	2.47371496091422e-06\\
70.6718127392749	2.362289040616e-06\\
72.3263389648354	2.25641065697025e-06\\
74.0195999691564	2.15577551608229e-06\\
75.7525025877191	2.06009869801313e-06\\
77.5259748862946	1.96911313493448e-06\\
79.3409666579749	1.88256823894225e-06\\
81.1984499318401	1.80022866162979e-06\\
83.099419493534	1.72187317002495e-06\\
85.0448934180268	1.64729362560173e-06\\
87.0359136148516	1.57629405485727e-06\\
89.0735463861044	1.50868980145427e-06\\
91.1588829975082	1.44430675121348e-06\\
93.2930402628469	1.38298062233756e-06\\
95.4771611420806	1.32455631418713e-06\\
97.712415353465	1.26888730873727e-06\\
100	1.21583511953863e-06\\
};
%\addlegendentry{\scriptsize Standard Loewner}

\addplot [color=blue, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	0.000163162896889815\\
1.02341140210545	0.000163393110504747\\
1.04737089795945	0.00016363503992\\
1.07189131920513	0.000163889323437435\\
1.09698579789238	0.000164156638418646\\
1.12266777351081	0.000164437704110053\\
1.14895100018731	0.00016473328471595\\
1.17584955405216	0.000165044192745674\\
1.20337784077759	0.000165371292664241\\
1.23155060329283	0.000165715504879522\\
1.26038292967973	0.000166077810103194\\
1.28989026125331	0.000166459254127555\\
1.32008840083142	0.000166860953065807\\
1.35099352119803	0.000167284099109774\\
1.38262217376466	0.000167729966866375\\
1.41499129743458	0.000168199920342634\\
1.44811822767453	0.000168695420658863\\
1.48202070579886	0.000169218034581019\\
1.51671688847092	0.000169769443976573\\
1.55222535742705	0.000170351456313691\\
1.58856512942805	0.00017096601634169\\
1.62575566644379	0.00017161521911204\\
1.66381688607613	0.000172301324524242\\
1.7027691722259	0.000173026773610521\\
1.74263338600965	0.000173794206808341\\
1.78343087693191	0.000174606484511411\\
1.82518349431904	0.000175466710239516\\
1.86791359902078	0.000176378256826976\\
1.9116440753857	0.000177344796100889\\
1.95639834351706	0.000178370332606371\\
2.00220037181558	0.000179459242040172\\
2.04907468981585	0.000180616315180571\\
2.09704640132323	0.000181846808256014\\
2.1461411978584	0.000183156500884308\\
2.19638537241655	0.000184551762947625\\
2.24780583354873	0.000186039632057448\\
2.30043011977292	0.000187627903623185\\
2.35428641432242	0.000189325235988137\\
2.40940356023953	0.000191141273662731\\
2.4658110758226	0.000193086792401909\\
2.52353917043477	0.000195173870787023\\
2.58261876068268	0.000197416094144301\\
2.64308148697411	0.000199828798145503\\
2.70495973046313	0.000202429361406082\\
2.76828663039207	0.000205237558979834\\
2.83309610183932	0.0002082759920663\\
2.89942285388288	0.000211570613807335\\
2.96730240818887	0.000215151377191934\\
3.03677111803546	0.000219053039445988\\
3.10786618778201	0.000223316168776659\\
3.18062569279412	0.000227988415326512\\
3.25508859983506	0.000233126130698206\\
3.33129478793467	0.000238796452509997\\
3.40928506974681	0.000245080016866018\\
3.48910121340677	0.00025207452977139\\
3.57078596490046	0.000259899530159152\\
3.65438307095726	0.000268702831380435\\
3.7399373024788	0.00027866936617354\\
3.82749447851631	0.000290033535098389\\
3.91710149080926	0.000303096760625868\\
4.00880632889846	0.000318252935871693\\
4.10265810582719	0.000336026105471439\\
4.19870708444391	0.000357127514624424\\
4.29700470432084	0.00038254394888043\\
4.39760360930272	0.000413677355869942\\
4.5005576757005	0.000452568317650249\\
4.60592204114511	0.000502249718012604\\
4.71375313411672	0.000567258288541346\\
4.82410870416537	0.000654079299212548\\
4.937047852839	0.000769756011260195\\
5.05263106533568	0.000909660640503361\\
5.17092024289676	0.00101141767604602\\
5.29197873595844	0.000944230287498679\\
5.41587137807947	0.000738896856959379\\
5.54266452066311	0.00056021860648367\\
5.67242606849198	0.000486221001191701\\
5.8052255160949	0.000520967960215594\\
5.94113398496503	0.000551922732705435\\
6.08022426164942	0.000486090126811255\\
6.22257083673023	0.000391427796228679\\
6.36824994471859	0.000312909674188147\\
6.51733960488242	0.000253151203468952\\
6.66991966303012	0.000207047783797494\\
6.82607183427239	0.000170285006356749\\
6.98587974678525	0.000140106737501661\\
7.14942898659758	0.000115589276732619\\
7.3168071434272	0.000100270769221658\\
7.48810385759002	0.000107980706454618\\
7.66341086800746	0.00013425806035951\\
7.84282206133768	0.000130561524440618\\
8.02643352225718	0.000109810357985492\\
8.21434358491943	9.09001302421457e-05\\
8.40665288561832	7.57055202919473e-05\\
8.6034644166845	6.32698389687565e-05\\
8.80488358164346	5.27498235270084e-05\\
9.01101825166502	4.35908164967496e-05\\
9.22197882333433	3.54339188187335e-05\\
9.43787827777538	2.80481207581251e-05\\
9.6588322411587	2.13089394368429e-05\\
9.88495904662558	1.52524482106788e-05\\
10.1163797976621	1.03745765371155e-05\\
10.3532184329566	8.52861981846546e-06\\
10.5956017927762	1.14007394529527e-05\\
10.8436596868961	1.70715456731053e-05\\
11.0975249641207	2.41601684035988e-05\\
11.3573335834311	3.25178394053826e-05\\
11.6232246867985	4.25144099623958e-05\\
11.8953406737032	5.49490817647703e-05\\
12.1738272773966	7.13068892559565e-05\\
12.4588336429501	9.44868436989721e-05\\
12.7505124071301	0.000130687404185896\\
13.049019780144	0.00019351428901516\\
13.354515629299	0.000287047000424608\\
13.6671635646201	0.000257933404341654\\
13.9871310264724	0.000186173650947067\\
14.3145893752348	0.000199991099165633\\
14.6497139830729	0.000155353713689044\\
14.9926843278605	0.000113792837806532\\
15.3436840893001	8.76324500788179e-05\\
15.7029012472938	6.99025047912804e-05\\
16.0705281826164	5.67327433666227e-05\\
16.4467617799466	4.61123173728742e-05\\
16.8318035333096	3.7187867437809e-05\\
17.2258596539879	3.37422458105e-05\\
17.6291411809595	4.648023468987e-05\\
18.0418640939207	4.33167691748116e-05\\
18.4642494289554	3.53559437299654e-05\\
18.8965233969121	2.93117172567749e-05\\
19.3389175045523	2.45273788717627e-05\\
19.7916686785356	2.04541656858507e-05\\
20.2550193923067	1.67852239500406e-05\\
20.7292177959537	1.33314877021793e-05\\
21.2145178491063	9.98403728227625e-06\\
21.711179456945	6.84428633011506e-06\\
22.2194686093952	5.21833178645465e-06\\
22.7396575235793	8.40963644976697e-06\\
23.2720247896041	1.68234262383754e-05\\
23.8168555197616	3.3193543750202e-05\\
24.3744415012222	5.99791469721279e-05\\
24.9450813523032	5.28557776556591e-05\\
25.5290806823952	3.33950862393991e-05\\
26.1267522556333	3.16188946207577e-05\\
26.7384161583995	3.95085753969567e-05\\
27.3643999707467	3.12814715942744e-05\\
28.0050389418363	2.41689568038377e-05\\
28.6606761694825	1.92284608379413e-05\\
29.3316627839004	1.54277567180874e-05\\
30.0183581357559	1.28076126035357e-05\\
30.7211299886176	1.44154078921319e-05\\
31.440354715915	1.42132173066849e-05\\
32.1764175025074	1.11138932426971e-05\\
32.9297125509715	8.35414067105761e-06\\
33.7006432927193	6.73125705813371e-06\\
34.4896226040576	1.00475075175821e-05\\
35.2970730273065	1.95359707417036e-05\\
36.1234269970943	1.94817152731996e-05\\
36.9691270719503	1.51048130846074e-05\\
37.8346261713193	1.49735097141245e-05\\
38.7203878181256	1.46330373576345e-05\\
39.6268863870148	1.21387311900406e-05\\
40.5546073584083	1.00029938555952e-05\\
41.5040475785047	8.30503401326867e-06\\
42.475715525369	7.50299206463383e-06\\
43.4701315812502	8.43505774630592e-06\\
44.4878283112759	1.01843958740297e-05\\
45.5293507486695	1.04100915050997e-05\\
46.5952566866468	9.73919022089731e-06\\
47.6861169771447	9.1394242733498e-06\\
48.8025158365443	8.08095450575821e-06\\
49.9450511585514	7.12961162850655e-06\\
51.1143348344017	6.32687310935529e-06\\
52.3109930805626	5.6920410257533e-06\\
53.5356667741072	5.5610137386717e-06\\
54.7890117959394	5.91005811849031e-06\\
56.0716993820546	5.60459672188057e-06\\
57.384416483024	5.1802169678401e-06\\
58.7278661318948	5.2192396892233e-06\\
60.1027678207038	5.2857383389503e-06\\
61.509857885805	4.95469465969913e-06\\
62.9498899022189	4.57204420329825e-06\\
64.4236350872137	4.23585021717659e-06\\
65.9318827133355	3.94547063515425e-06\\
67.4754405311069	3.69064523492857e-06\\
69.0551352016233	3.46330863728568e-06\\
70.6718127392749	3.25786168056955e-06\\
72.3263389648354	3.07038956145172e-06\\
74.0195999691564	2.89806534588231e-06\\
75.7525025877191	2.73877451291949e-06\\
77.5259748862946	2.59088345468255e-06\\
79.3409666579749	2.45309411520653e-06\\
81.1984499318401	2.32435006530136e-06\\
83.099419493534	2.20377393647103e-06\\
85.0448934180268	2.09062450444981e-06\\
87.0359136148516	1.98426644023151e-06\\
89.0735463861044	1.88414845421671e-06\\
91.1588829975082	1.78978714565054e-06\\
93.2930402628469	1.70075482297814e-06\\
95.4771611420806	1.61667014849669e-06\\
97.712415353465	1.53719083197633e-06\\
100	1.46200783795049e-06\\
};
%\addlegendentry{\scriptsize SO Loewner}

\addplot [color=olive, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	0.000163135467628361\\
1.02341140210545	0.000163365713121193\\
1.04737089795945	0.000163607675996674\\
1.07189131920513	0.000163861994638837\\
1.09698579789238	0.000164129346496068\\
1.12266777351081	0.000164410450906497\\
1.14895100018731	0.000164706072171362\\
1.17584955405216	0.000165017022902514\\
1.20337784077759	0.000165344167673425\\
1.23155060329283	0.00016568842700675\\
1.26038292967973	0.000166050781735712\\
1.28989026125331	0.000166432277781365\\
1.32008840083142	0.000166834031393376\\
1.35099352119803	0.000167257234908279\\
1.38262217376466	0.000167703163086518\\
1.41499129743458	0.000168173180098088\\
1.44811822767453	0.000168668747236387\\
1.48202070579886	0.000169191431451311\\
1.51671688847092	0.000169742914805913\\
1.55222535742705	0.000170325004976441\\
1.58856512942805	0.000170939646933734\\
1.62575566644379	0.000171588935965231\\
1.66381688607613	0.00017227513222195\\
1.7027691722259	0.000173000677004378\\
1.74263338600965	0.000173768211036277\\
1.78343087693191	0.000174580595017096\\
1.82518349431904	0.000175440932793332\\
1.86791359902078	0.000176352597548638\\
1.9116440753857	0.000177319261483853\\
1.95639834351706	0.000178344929544172\\
2.00220037181558	0.000179433977854842\\
2.04907468981585	0.000180591197653282\\
2.09704640132323	0.0001818218456601\\
2.1461411978584	0.000183131702020806\\
2.19638537241655	0.000184527137183452\\
2.24780583354873	0.000186015189366318\\
2.30043011977292	0.000187603654629292\\
2.35428641432242	0.000189301192012564\\
2.40940356023953	0.000191117446772417\\
2.4658110758226	0.000193063195460796\\
2.52353917043477	0.00019515051750872\\
2.58261876068268	0.000197392999145142\\
2.64308148697411	0.000199805976996144\\
2.70495973046313	0.000202406830678629\\
2.76828663039207	0.000205215336285507\\
2.83309610183932	0.000208254096075063\\
2.89942285388288	0.000211549064234058\\
2.96730240818887	0.000215130194719381\\
3.03677111803546	0.000219032245523832\\
3.10786618778201	0.000223295785167089\\
3.18062569279412	0.00022796846313285\\
3.25508859983506	0.000233106628488517\\
3.33129478793467	0.000238777413802918\\
3.40928506974681	0.000245061450496672\\
3.48910121340677	0.000252056446975352\\
3.57078596490046	0.000259881946267417\\
3.65438307095726	0.000268685752861748\\
3.7399373024788	0.000278652777524571\\
3.82749447851631	0.000290017388791385\\
3.91710149080926	0.000303080962978187\\
4.00880632889846	0.000318237324601113\\
4.10265810582719	0.000336010418063833\\
4.19870708444391	0.00035711135587696\\
4.29700470432084	0.000382526807044258\\
4.39760360930272	0.000413658878407618\\
4.5005576757005	0.000452549550001088\\
4.60592204114511	0.000502236169382278\\
4.71375313411672	0.000567258620651158\\
4.82410870416537	0.0006540891354567\\
4.937047852839	0.000769758208966843\\
5.05263106533568	0.000909653788447115\\
5.17092024289676	0.00101144740808409\\
5.29197873595844	0.000944271465448031\\
5.41587137807947	0.000738923771791987\\
5.54266452066311	0.000560268980329008\\
5.67242606849198	0.000486260492493748\\
5.8052255160949	0.000520990523758106\\
5.94113398496503	0.000551999554933848\\
6.08022426164942	0.000486154338829419\\
6.22257083673023	0.000391481895248947\\
6.36824994471859	0.000312965589204336\\
6.51733960488242	0.00025320711597337\\
6.66991966303012	0.000207101359728291\\
6.82607183427239	0.00017033502703653\\
6.98587974678525	0.000140152706030941\\
7.14942898659758	0.00011563120090249\\
7.3168071434272	0.000100308871445619\\
7.48810385759002	0.000108018525662833\\
7.66341086800746	0.000134334440304875\\
7.84282206133768	0.000130676589259874\\
8.02643352225718	0.000109919328043923\\
8.21434358491943	9.09958382995877e-05\\
8.40665288561832	7.57907117923959e-05\\
8.6034644166845	6.33472299372013e-05\\
8.80488358164346	5.28212183854493e-05\\
9.01101825166502	4.36573312037368e-05\\
9.22197882333433	3.54961744624092e-05\\
9.43787827777538	2.81062850046301e-05\\
9.6588322411587	2.13625042491535e-05\\
9.88495904662558	1.52992019110718e-05\\
10.1163797976621	1.04064352218825e-05\\
10.3532184329566	8.52644390388928e-06\\
10.5956017927762	1.13705554007061e-05\\
10.8436596868961	1.70333396341683e-05\\
11.0975249641207	2.41209098471538e-05\\
11.3573335834311	3.24798038174926e-05\\
11.6232246867985	4.24787135760772e-05\\
11.8953406737032	5.49166514197692e-05\\
12.1738272773966	7.12789462878545e-05\\
12.4588336429501	9.44656432787179e-05\\
12.7505124071301	0.000130678633074587\\
13.049019780144	0.000193538132332174\\
13.354515629299	0.000287168092186103\\
13.6671635646201	0.000258023810465771\\
13.9871310264724	0.000186216957323913\\
14.3145893752348	0.00020018192711858\\
14.6497139830729	0.000155502164914282\\
14.9926843278605	0.0001138921448041\\
15.3436840893001	8.77062919212023e-05\\
15.7029012472938	6.99597388724857e-05\\
16.0705281826164	5.67761320337112e-05\\
16.4467617799466	4.61413821585948e-05\\
16.8318035333096	3.71991374533237e-05\\
17.2258596539879	3.37366149530832e-05\\
17.6291411809595	4.6613680371572e-05\\
18.0418640939207	4.3502705016606e-05\\
18.4642494289554	3.54966615776265e-05\\
18.8965233969121	2.94241663559472e-05\\
19.3389175045523	2.46224097432778e-05\\
19.7916686785356	2.05369766466908e-05\\
20.2550193923067	1.68583143495847e-05\\
20.7292177959537	1.33958115629417e-05\\
21.2145178491063	1.0039040800763e-05\\
21.711179456945	6.88561635051563e-06\\
22.2194686093952	5.22858795775836e-06\\
22.7396575235793	8.3953095778143e-06\\
23.2720247896041	1.68161235683003e-05\\
23.8168555197616	3.3218883178392e-05\\
24.3744415012222	6.01245287950401e-05\\
24.9450813523032	5.30056544989214e-05\\
25.5290806823952	3.3456934001753e-05\\
26.1267522556333	3.16980032627637e-05\\
26.7384161583995	3.97382274026151e-05\\
27.3643999707467	3.14545551530729e-05\\
28.0050389418363	2.42872978588589e-05\\
28.6606761694825	1.9309882590127e-05\\
29.3316627839004	1.54771110122609e-05\\
30.0183581357559	1.28261798242404e-05\\
30.7211299886176	1.45169048226505e-05\\
31.440354715915	1.44649467854924e-05\\
32.1764175025074	1.13075079372085e-05\\
32.9297125509715	8.49212168695895e-06\\
33.7006432927193	6.81937980348715e-06\\
34.4896226040576	1.01211402709794e-05\\
35.2970730273065	1.97244810547815e-05\\
36.1234269970943	1.96891171281839e-05\\
36.9691270719503	1.52440854898976e-05\\
37.8346261713193	1.52045102969833e-05\\
38.7203878181256	1.50343778209523e-05\\
39.6268863870148	1.24808752990665e-05\\
40.5546073584083	1.02767819264218e-05\\
41.5040475785047	8.45919017138821e-06\\
42.475715525369	7.07173597272875e-06\\
43.4701315812502	7.6325584796549e-06\\
44.4878283112759	1.21820585389911e-05\\
45.5293507486695	1.32732407160505e-05\\
46.5952566866468	1.14849725972875e-05\\
47.6861169771447	9.95576058047221e-06\\
48.8025158365443	8.83653535514489e-06\\
49.9450511585514	7.98179401376101e-06\\
51.1143348344017	7.29583869852225e-06\\
52.3109930805626	6.72393630798986e-06\\
53.5356667741072	6.2336866349265e-06\\
54.7890117959394	5.80480310589169e-06\\
56.0716993820546	5.4238829045893e-06\\
57.384416483024	5.08164554148669e-06\\
58.7278661318948	4.77140226709427e-06\\
60.1027678207038	4.48816544350377e-06\\
61.509857885805	4.22810671435056e-06\\
62.9498899022189	3.9882140415881e-06\\
64.4236350872137	3.76606687658617e-06\\
65.9318827133355	3.55968413841871e-06\\
67.4754405311069	3.36741856266158e-06\\
69.0551352016233	3.18788146271139e-06\\
70.6718127392749	3.01988796831408e-06\\
72.3263389648354	2.86241638089527e-06\\
74.0195999691564	2.71457747014019e-06\\
75.7525025877191	2.57559090744223e-06\\
77.5259748862946	2.44476691335235e-06\\
79.3409666579749	2.32149177547262e-06\\
81.1984499318401	2.20521628167749e-06\\
83.099419493534	2.09544637885017e-06\\
85.0448934180268	1.99173555162145e-06\\
87.0359136148516	1.89367854564572e-06\\
89.0735463861044	1.80090615305012e-06\\
91.1588829975082	1.71308084524432e-06\\
93.2930402628469	1.62989308790641e-06\\
95.4771611420806	1.55105820984591e-06\\
97.712415353465	1.4763137251587e-06\\
100	1.4054170291233e-06\\
};
%\addlegendentry{\scriptsize SO Loewner $\alpha^*, \beta^*$}

\end{axis}
\end{tikzpicture}%

==> figures/Build_Err.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=1,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Freq(s)},
ymode=log,
ymin=1e-07,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={Magnitude},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Nomalized absolute error},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend pos = north west,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	0.000550196688230305\\
1.02341140210545	0.00054982396224666\\
1.04737089795945	0.000549432447977844\\
1.07189131920513	0.000549021140274534\\
1.09698579789238	0.000548588974370539\\
1.12266777351081	0.000548134821763049\\
1.14895100018731	0.000547657485752217\\
1.17584955405216	0.000547155696598889\\
1.20337784077759	0.000546628106272327\\
1.23155060329283	0.00054607328273957\\
1.26038292967973	0.000545489703750132\\
1.28989026125331	0.000544875750064131\\
1.32008840083142	0.000544229698057139\\
1.35099352119803	0.000543549711648177\\
1.38262217376466	0.000542833833460236\\
1.41499129743458	0.000542079975130665\\
1.44811822767453	0.000541285906684284\\
1.48202070579886	0.000540449244841631\\
1.51671688847092	0.000539567440158472\\
1.55222535742705	0.000538637762826874\\
1.58856512942805	0.000537657286998216\\
1.62575566644379	0.00053662287343434\\
1.66381688607613	0.000535531150261998\\
1.7027691722259	0.000534378491604271\\
1.74263338600965	0.000533160993786888\\
1.78343087693191	0.000531874448808808\\
1.82518349431904	0.000530514314680647\\
1.86791359902078	0.000529075682207884\\
1.9116440753857	0.000527553237693017\\
1.95639834351706	0.000525941220962016\\
2.00220037181558	0.000524233378009217\\
2.04907468981585	0.000522422907436887\\
2.09704640132323	0.00052050239971178\\
2.1461411978584	0.000518463768070527\\
2.19638537241655	0.000516298169708453\\
2.24780583354873	0.000513995915609222\\
2.30043011977292	0.000511546367013527\\
2.35428641432242	0.000508937816180965\\
2.40940356023953	0.00050615734854089\\
2.4658110758226	0.000503190682725519\\
2.52353917043477	0.000500021984203364\\
2.58261876068268	0.00049663364721286\\
2.64308148697411	0.00049300603846642\\
2.70495973046313	0.000489117194478632\\
2.76828663039207	0.000484942462249582\\
2.83309610183932	0.000480454070412931\\
2.89942285388288	0.00047562061432647\\
2.96730240818887	0.000470406433894445\\
3.03677111803546	0.000464770856582228\\
3.10786618778201	0.000458667269470514\\
3.18062569279412	0.000452041972336821\\
3.25508859983506	0.000444832747179994\\
3.33129478793467	0.000436967055995359\\
3.40928506974681	0.000428359744362307\\
3.48910121340677	0.000418910077647818\\
3.57078596490046	0.000408497859324597\\
3.65438307095726	0.000396978260010232\\
3.7399373024788	0.000384174790160281\\
3.82749447851631	0.000369869520788324\\
3.91710149080926	0.000353789081360525\\
4.00880632889846	0.000335583908639294\\
4.10265810582719	0.000314796184967007\\
4.19870708444391	0.000290807771913537\\
4.29700470432084	0.000262750648405371\\
4.39760360930272	0.000229343146511176\\
4.5005576757005	0.000188576076510848\\
4.60592204114511	0.000137148466584011\\
4.71375313411672	7.09362328102911e-05\\
4.82410870416537	6.04360295480194e-05\\
4.937047852839	0.000229068527508123\\
5.05263106533568	0.000547664289141706\\
5.17092024289676	0.00101871636801524\\
5.29197873595844	0.00126802325706832\\
5.41587137807947	0.00102584776077202\\
5.54266452066311	0.000629251414295981\\
5.67242606849198	0.000260218436533664\\
5.8052255160949	0.000217491864302837\\
5.94113398496503	0.000949801334426513\\
6.08022426164942	0.0013912143354124\\
6.22257083673023	0.00140299896861398\\
6.36824994471859	0.00127771918697927\\
6.51733960488242	0.00113534014742327\\
6.66991966303012	0.000998085969938445\\
6.82607183427239	0.000862075771207681\\
6.98587974678525	0.000715172280478588\\
7.14942898659758	0.000537119299363547\\
7.3168071434272	0.000286227739372621\\
7.48810385759002	0.000224670254919172\\
7.66341086800746	0.00114731065843191\\
7.84282206133768	0.0016939523405546\\
8.02643352225718	0.00167071398226493\\
8.21434358491943	0.00154228720387889\\
8.40665288561832	0.00142885811986831\\
8.6034644166845	0.00133992682180283\\
8.80488358164346	0.00126988699216094\\
9.01101825166502	0.00121315101638624\\
9.22197882333433	0.00116567610250713\\
9.43787827777538	0.00112463057665925\\
9.6588322411587	0.00108796903593671\\
9.88495904662558	0.00105412510235109\\
10.1163797976621	0.00102180037318868\\
10.3532184329566	0.000989808020095827\\
10.5956017927762	0.000956935743338108\\
10.8436596868961	0.000921794357273602\\
11.0975249641207	0.000882606941555887\\
11.3573335834311	0.000836856566070726\\
11.6232246867985	0.00078061130579007\\
11.8953406737032	0.000707069539799452\\
12.1738272773966	0.000603044255478886\\
12.4588336429501	0.000439722117564907\\
12.7505124071301	0.000172522775972206\\
13.049019780144	0.000688287227967596\\
13.354515629299	0.00251803408176582\\
13.6671635646201	0.00239944088271439\\
13.9871310264724	0.000455847254391986\\
14.3145893752348	0.00257458019482794\\
14.6497139830729	0.00305548661762147\\
14.9926843278605	0.00250426810094114\\
15.3436840893001	0.00210175296559703\\
15.7029012472938	0.00180880088994973\\
16.0705281826164	0.00153983410090037\\
16.4467617799466	0.00119954525520859\\
16.8318035333096	0.000650200683164799\\
17.2258596539879	0.00146418885254602\\
17.6291411809595	0.00338541169828401\\
18.0418640939207	0.0029149885165213\\
18.4642494289554	0.00252062970874965\\
18.8965233969121	0.0023525281596491\\
19.3389175045523	0.00226829798740547\\
19.7916686785356	0.00222113024683217\\
20.2550193923067	0.00219232220487849\\
20.7292177959537	0.0021710130290607\\
21.2145178491063	0.00214716125357693\\
21.711179456945	0.00210638815570937\\
22.2194686093952	0.00202112454327845\\
22.7396575235793	0.00182778676030432\\
23.2720247896041	0.00136582876855365\\
23.8168555197616	0.000985776742349956\\
24.3744415012222	0.00488879340347494\\
24.9450813523032	0.00712090845441325\\
25.5290806823952	0.00551468702179115\\
26.1267522556333	0.00657200826022627\\
26.7384161583995	0.00757921329184712\\
27.3643999707467	0.00502427480678032\\
28.0050389418363	0.00431121374343436\\
28.6606761694825	0.00445062387630902\\
29.3316627839004	0.00497138235872553\\
30.0183581357559	0.00565422349301131\\
30.7211299886176	0.00472333223831909\\
31.440354715915	0.00176987900477307\\
32.1764175025074	0.00339620211549638\\
32.9297125509715	0.00537610452559928\\
33.7006432927193	0.0078480508142804\\
34.4896226040576	0.0117114648596408\\
35.2970730273065	0.0152922044396089\\
36.1234269970943	0.0103907002329375\\
36.9691270719503	0.00598786550689726\\
37.8346261713193	0.00651851887634105\\
38.7203878181256	0.00588389062242429\\
39.6268863870148	0.00385158502992921\\
40.5546073584083	0.00221974380567456\\
41.5040475785047	0.000916203726649037\\
42.475715525369	0.00157672159235126\\
43.4701315812502	0.00316421401032666\\
44.4878283112759	0.00465891250165478\\
45.5293507486695	0.0045120089401173\\
46.5952566866468	0.00404014065400657\\
47.6861169771447	0.00369419044054263\\
48.8025158365443	0.00300619028435735\\
49.9450511585514	0.00237859684896947\\
51.1143348344017	0.00183564584553526\\
52.3109930805626	0.0015044509300592\\
53.5356667741072	0.00145185977901824\\
54.7890117959394	0.00167214920209846\\
56.0716993820546	0.00190871921095594\\
57.384416483024	0.00193266290091516\\
58.7278661318948	0.00190645882821313\\
60.1027678207038	0.00177306733442806\\
61.509857885805	0.00172530968268239\\
62.9498899022189	0.00165634249239794\\
64.4236350872137	0.00155868169651824\\
65.9318827133355	0.00150018150093932\\
67.4754405311069	0.00141892930827214\\
69.0551352016233	0.00133345366045741\\
70.6718127392749	0.00126241551140287\\
72.3263389648354	0.00120208965709343\\
74.0195999691564	0.00115401885654933\\
75.7525025877191	0.00110890512726447\\
77.5259748862946	0.00106310184739568\\
79.3409666579749	0.00101575440060496\\
81.1984499318401	0.00096996539981324\\
83.099419493534	0.000926980720209095\\
85.0448934180268	0.000886889354866476\\
87.0359136148516	0.00084961317816742\\
89.0735463861044	0.000815574885856326\\
91.1588829975082	0.00078501450049759\\
93.2930402628469	0.000756460911792617\\
95.4771611420806	0.000729090216697796\\
97.712415353465	0.000702992218745554\\
100	0.000678237320207167\\
};
%\addlegendentry{\scriptsize Standard Loewner}

\addplot [color=blue, dashdotted, line width=2.5pt]
  table[row sep=crcr]{%
1	1.8922912575955e-06\\
1.02341140210545	1.89087655936941e-06\\
1.04737089795945	1.88939174422279e-06\\
1.07189131920513	1.88783317650771e-06\\
1.09698579789238	1.88619701491667e-06\\
1.12266777351081	1.88447919962346e-06\\
1.14895100018731	1.88267544029113e-06\\
1.17584955405216	1.88078119787602e-06\\
1.20337784077759	1.87879166898972e-06\\
1.23155060329283	1.87670176837378e-06\\
1.26038292967973	1.87450610927501e-06\\
1.28989026125331	1.8721989834382e-06\\
1.32008840083142	1.86977433498696e-06\\
1.35099352119803	1.86722573941948e-06\\
1.38262217376466	1.86454637714313e-06\\
1.41499129743458	1.86172899911441e-06\\
1.44811822767453	1.85876590058221e-06\\
1.48202070579886	1.85564888003737e-06\\
1.51671688847092	1.85236920976242e-06\\
1.55222535742705	1.8489175854717e-06\\
1.58856512942805	1.8452840826978e-06\\
1.62575566644379	1.84145811007576e-06\\
1.66381688607613	1.83742834731038e-06\\
1.7027691722259	1.83318268845674e-06\\
1.74263338600965	1.82870816992926e-06\\
1.78343087693191	1.82399089964662e-06\\
1.82518349431904	1.8190159675369e-06\\
1.86791359902078	1.81376735627181e-06\\
1.9116440753857	1.80822783594523e-06\\
1.95639834351706	1.80237884761401e-06\\
2.00220037181558	1.79620037079658e-06\\
2.04907468981585	1.78967077825086e-06\\
2.09704640132323	1.78276667374192e-06\\
2.1461411978584	1.77546269994838e-06\\
2.19638537241655	1.76773132581992e-06\\
2.24780583354873	1.75954261669381e-06\\
2.30043011977292	1.75086394767918e-06\\
2.35428641432242	1.74165969767849e-06\\
2.40940356023953	1.73189089025572e-06\\
2.4658110758226	1.72151477707566e-06\\
2.52353917043477	1.7104843658316e-06\\
2.58261876068268	1.69874786214018e-06\\
2.64308148697411	1.68624802589215e-06\\
2.70495973046313	1.67292143311337e-06\\
2.76828663039207	1.65869757652202e-06\\
2.83309610183932	1.64349783749893e-06\\
2.89942285388288	1.62723426150277e-06\\
2.96730240818887	1.60980809793713e-06\\
3.03677111803546	1.59110806191168e-06\\
3.10786618778201	1.57100825274785e-06\\
3.18062569279412	1.54936564673369e-06\\
3.25508859983506	1.52601707219785e-06\\
3.33129478793467	1.50077554846531e-06\\
3.40928506974681	1.47342582339714e-06\\
3.48910121340677	1.44371897966293e-06\\
3.57078596490046	1.4113658710901e-06\\
3.65438307095726	1.37602924218215e-06\\
3.7399373024788	1.33731442442171e-06\\
3.82749447851631	1.29475866353724e-06\\
3.91710149080926	1.24781986146378e-06\\
4.00880632889846	1.19586682907201e-06\\
4.10265810582719	1.13817651490611e-06\\
4.19870708444391	1.07395207623446e-06\\
4.29700470432084	1.00239538991405e-06\\
4.39760360930272	9.22919742828992e-07\\
4.5005576757005	8.35728598067313e-07\\
4.60592204114511	7.43395025934578e-07\\
4.71375313411672	6.55348049621998e-07\\
4.82410870416537	6.01122317686373e-07\\
4.937047852839	6.66191447837186e-07\\
5.05263106533568	1.0487738553024e-06\\
5.17092024289676	1.9567155239121e-06\\
5.29197873595844	2.84392022207013e-06\\
5.41587137807947	2.85796546243773e-06\\
5.54266452066311	2.48798126722217e-06\\
5.67242606849198	2.43202727301059e-06\\
5.8052255160949	3.281356696616e-06\\
5.94113398496503	4.69679522715545e-06\\
6.08022426164942	4.92037407140136e-06\\
6.22257083673023	4.29620065771164e-06\\
6.36824994471859	3.62357357223772e-06\\
6.51733960488242	3.06402729357424e-06\\
6.66991966303012	2.59566042667119e-06\\
6.82607183427239	2.18274894874368e-06\\
6.98587974678525	1.81019361402077e-06\\
7.14942898659758	1.52329110627385e-06\\
7.3168071434272	1.59617313123918e-06\\
7.48810385759002	3.09136613224838e-06\\
7.66341086800746	6.78561128721691e-06\\
7.84282206133768	7.90499243737537e-06\\
8.02643352225718	6.7845150506371e-06\\
8.21434358491943	5.71981323507321e-06\\
8.40665288561832	4.97217785978917e-06\\
8.6034644166845	4.44340109314162e-06\\
8.80488358164346	4.05031824387035e-06\\
9.01101825166502	3.74264276655711e-06\\
9.22197882333433	3.49036978706756e-06\\
9.43787827777538	3.2748553662125e-06\\
9.6588322411587	3.08387585203746e-06\\
9.88495904662558	2.90892670067661e-06\\
10.1163797976621	2.74368919100229e-06\\
10.3532184329566	2.58310680812288e-06\\
10.5956017927762	2.42278160000705e-06\\
10.8436596868961	2.2585336776171e-06\\
11.0975249641207	2.08603479800068e-06\\
11.3573335834311	1.90047147334554e-06\\
11.6232246867985	1.69626015892373e-06\\
11.8953406737032	1.46705380342218e-06\\
12.1738272773966	1.20717509208631e-06\\
12.4588336429501	9.1985362673507e-07\\
12.7505124071301	6.61350074857202e-07\\
13.049019780144	8.02936349193876e-07\\
13.354515629299	3.16899404722763e-06\\
13.6671635646201	5.51009313445057e-06\\
13.9871310264724	5.19288433617432e-06\\
14.3145893752348	9.41612935431877e-06\\
14.6497139830729	8.22489644962965e-06\\
14.9926843278605	5.99278371845808e-06\\
15.3436840893001	4.58521434859378e-06\\
15.7029012472938	3.5939740237446e-06\\
16.0705281826164	2.77430679852443e-06\\
16.4467617799466	2.02578653534424e-06\\
16.8318035333096	1.51855552724102e-06\\
17.2258596539879	3.15735695324337e-06\\
17.6291411809595	1.20815832290482e-05\\
18.0418640939207	1.13719103879974e-05\\
18.4642494289554	8.27743219535289e-06\\
18.8965233969121	6.5293403237697e-06\\
19.3389175045523	5.45581377574605e-06\\
19.7916686785356	4.69975276274015e-06\\
20.2550193923067	4.10271247463811e-06\\
20.7292177959537	3.58498889366754e-06\\
21.2145178491063	3.09960118426693e-06\\
21.711179456945	2.61389591088956e-06\\
22.2194686093952	2.10304838627503e-06\\
22.7396575235793	1.557738261954e-06\\
23.2720247896041	1.05550091444563e-06\\
23.8168555197616	1.2905582599135e-06\\
24.3744415012222	6.15079465739377e-06\\
24.9450813523032	8.33931936219371e-06\\
25.5290806823952	5.01932152683228e-06\\
26.1267522556333	6.55328318701033e-06\\
26.7384161583995	1.33047870776126e-05\\
27.3643999707467	1.00057832500319e-05\\
28.0050389418363	6.88373272196041e-06\\
28.6606761694825	4.80738636175437e-06\\
29.3316627839004	3.31493948209833e-06\\
30.0183581357559	3.47658008848798e-06\\
30.7211299886176	1.1578511843334e-05\\
31.440354715915	1.40791339603003e-05\\
32.1764175025074	9.83572478529719e-06\\
32.9297125509715	6.88071824584672e-06\\
33.7006432927193	4.84019118748843e-06\\
34.4896226040576	4.27434857956304e-06\\
35.2970730273065	9.68494948326209e-06\\
36.1234269970943	1.17424024883078e-05\\
36.9691270719503	9.24277933052414e-06\\
37.8346261713193	1.42459257243492e-05\\
38.7203878181256	1.70039708119677e-05\\
39.6268863870148	1.28426594314419e-05\\
40.5546073584083	9.40078131610877e-06\\
41.5040475785047	7.58524817145282e-06\\
42.475715525369	1.23798918490774e-05\\
43.4701315812502	2.53131991718004e-05\\
44.4878283112759	1.29141453582705e-05\\
45.5293507486695	8.4346916828741e-06\\
46.5952566866468	4.61022699601838e-05\\
47.6861169771447	7.60585038911335e-05\\
48.8025158365443	7.48604600926163e-05\\
49.9450511585514	8.04256735584999e-05\\
51.1143348344017	0.000105756472580646\\
52.3109930805626	0.000165958512586783\\
53.5356667741072	0.00023891945190401\\
54.7890117959394	0.000250494514339342\\
56.0716993820546	0.000224698533018838\\
57.384416483024	0.00031878880073851\\
58.7278661318948	0.000449510833213022\\
60.1027678207038	0.000422009085919774\\
61.509857885805	0.000289486606009732\\
62.9498899022189	0.000206517633441794\\
64.4236350872137	0.000176843633051867\\
65.9318827133355	0.000129641334521458\\
67.4754405311069	9.42386468189124e-05\\
69.0551352016233	8.48538723482315e-05\\
70.6718127392749	7.85621908046844e-05\\
72.3263389648354	7.57173200761588e-05\\
74.0195999691564	6.85506009882902e-05\\
75.7525025877191	5.88832759898306e-05\\
77.5259748862946	4.7330581841917e-05\\
79.3409666579749	3.7150580647421e-05\\
81.1984499318401	2.95776268369792e-05\\
83.099419493534	2.40596312066463e-05\\
85.0448934180268	2.00867333513484e-05\\
87.0359136148516	1.75862373097486e-05\\
89.0735463861044	1.66181206711017e-05\\
91.1588829975082	1.60003775425552e-05\\
93.2930402628469	1.46330601210851e-05\\
95.4771611420806	1.3003171811607e-05\\
97.712415353465	1.15236056135219e-05\\
100	1.0267832151317e-05\\
};
%\addlegendentry{\scriptsize SO Loewner}

\addplot [color=olive, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	2.90536986899797e-05\\
1.02341140210545	2.90230182483875e-05\\
1.04737089795945	2.89908391645477e-05\\
1.07189131920513	2.89570862468059e-05\\
1.09698579789238	2.89216803690199e-05\\
1.12266777351081	2.88845382556329e-05\\
1.14895100018731	2.88455722564519e-05\\
1.17584955405216	2.8804690104518e-05\\
1.20337784077759	2.87617946659255e-05\\
1.23155060329283	2.87167836755309e-05\\
1.26038292967973	2.86695494598301e-05\\
1.28989026125331	2.86199786484007e-05\\
1.32008840083142	2.85679518682643e-05\\
1.35099352119803	2.85133434343349e-05\\
1.38262217376466	2.84560210236542e-05\\
1.41499129743458	2.83958453367557e-05\\
1.44811822767453	2.8332669760764e-05\\
1.48202070579886	2.82663400170584e-05\\
1.51671688847092	2.81966938214611e-05\\
1.55222535742705	2.81235605333242e-05\\
1.58856512942805	2.80467608254569e-05\\
1.62575566644379	2.79661063764834e-05\\
1.66381688607613	2.78813995845773e-05\\
1.7027691722259	2.77924333407489e-05\\
1.74263338600965	2.76989908593042e-05\\
1.78343087693191	2.76008456115993e-05\\
1.82518349431904	2.74977613748868e-05\\
1.86791359902078	2.73894924599372e-05\\
1.9116440753857	2.72757841586016e-05\\
1.95639834351706	2.71563734885393e-05\\
2.00220037181558	2.70309903234124e-05\\
2.04907468981585	2.68993590356039e-05\\
2.09704640132323	2.67612008025604e-05\\
2.1461411978584	2.66162367705942e-05\\
2.19638537241655	2.64641923508642e-05\\
2.24780583354873	2.63048029986655e-05\\
2.30043011977292	2.61378218987498e-05\\
2.35428641432242	2.59630301910708e-05\\
2.40940356023953	2.57802505115822e-05\\
2.4658110758226	2.5589364907223e-05\\
2.52353917043477	2.53903385709739e-05\\
2.58261876068268	2.51832513253951e-05\\
2.64308148697411	2.49683395627967e-05\\
2.70495973046313	2.47460524494924e-05\\
2.76828663039207	2.45171278716283e-05\\
2.83309610183932	2.42826965221409e-05\\
2.89942285388288	2.40444273907047e-05\\
2.96730240818887	2.38047371216386e-05\\
3.03677111803546	2.35671029259894e-05\\
3.10786618778201	2.33365473529765e-05\\
3.18062569279412	2.31203805384791e-05\\
3.25508859983506	2.29291015940094e-05\\
3.33129478793467	2.27762627325454e-05\\
3.40928506974681	2.2674307393264e-05\\
3.48910121340677	2.26303746351249e-05\\
3.57078596490046	2.26578899176993e-05\\
3.65438307095726	2.27882488706883e-05\\
3.7399373024788	2.30632499270654e-05\\
3.82749447851631	2.3527753772992e-05\\
3.91710149080926	2.422668356729e-05\\
4.00880632889846	2.5197665323327e-05\\
4.10265810582719	2.64510246920831e-05\\
4.19870708444391	2.79212767963807e-05\\
4.29700470432084	2.93491802165626e-05\\
4.39760360930272	2.99954379283341e-05\\
4.5005576757005	2.80587241118195e-05\\
4.60592204114511	2.08303834184139e-05\\
4.71375313411672	1.70069445469534e-05\\
4.82410870416537	3.3927406410597e-05\\
4.937047852839	4.64419723311063e-05\\
5.05263106533568	3.37842572955766e-05\\
5.17092024289676	3.37258936081312e-05\\
5.29197873595844	5.79440782205432e-05\\
5.41587137807947	3.10158321700875e-05\\
5.54266452066311	5.25158866269831e-05\\
5.67242606849198	4.98985038091789e-05\\
5.8052255160949	2.59605396211098e-05\\
5.94113398496503	8.20773521063627e-05\\
6.08022426164942	6.85509306713755e-05\\
6.22257083673023	5.85677749822559e-05\\
6.36824994471859	6.06543596383729e-05\\
6.51733960488242	5.98485020905564e-05\\
6.66991966303012	5.66975008509633e-05\\
6.82607183427239	5.25392622000688e-05\\
6.98587974678525	4.80514496143863e-05\\
7.14942898659758	4.36602108224579e-05\\
7.3168071434272	3.97085769760312e-05\\
7.48810385759002	4.42417590030352e-05\\
7.66341086800746	9.77300922018722e-05\\
7.84282206133768	0.000126944644829603\\
8.02643352225718	0.00011510699348148\\
8.21434358491943	0.000100347786850418\\
8.40665288561832	8.93420789603442e-05\\
8.6034644166845	8.13470585607202e-05\\
8.80488358164346	7.53106673650955e-05\\
9.01101825166502	7.05381857879211e-05\\
9.22197882333433	6.66000012925409e-05\\
9.43787827777538	6.32239830999803e-05\\
9.6588322411587	6.02293740867549e-05\\
9.88495904662558	5.74889091239184e-05\\
10.1163797976621	5.49065803835545e-05\\
10.3532184329566	5.24036528449907e-05\\
10.5956017927762	4.99087036808703e-05\\
10.8436596868961	4.73489219765649e-05\\
11.0975249641207	4.46401520925223e-05\\
11.3573335834311	4.16721006331367e-05\\
11.6232246867985	3.82816466862091e-05\\
11.8953406737032	3.41980339428984e-05\\
12.1738272773966	2.8923798982207e-05\\
12.4588336429501	2.15577530555675e-05\\
12.7505124071301	1.36804938688178e-05\\
13.049019780144	4.00751915468216e-05\\
13.354515629299	0.000128483083615856\\
13.6671635646201	9.9374223095451e-05\\
13.9871310264724	7.70329534242807e-05\\
14.3145893752348	0.000208103156601479\\
14.6497139830729	0.000155266277250264\\
14.9926843278605	0.000105187603234324\\
15.3436840893001	7.8261672725457e-05\\
15.7029012472938	6.04491568052446e-05\\
16.0705281826164	4.56670871546016e-05\\
16.4467617799466	3.10705360030224e-05\\
16.8318035333096	2.06578147675327e-05\\
17.2258596539879	6.54242454188883e-05\\
17.6291411809595	0.00022457602312128\\
18.0418640939207	0.000202777670842115\\
18.4642494289554	0.000147740756825531\\
18.8965233969121	0.000117714485942469\\
19.3389175045523	9.96005769711049e-05\\
19.7916686785356	8.69999861659249e-05\\
20.2550193923067	7.71233131433146e-05\\
20.7292177959537	6.85579338469469e-05\\
21.2145178491063	6.04251364864701e-05\\
21.711179456945	5.19972291643848e-05\\
22.2194686093952	4.23952786395755e-05\\
22.7396575235793	3.00091863937515e-05\\
23.2720247896041	1.03450800406849e-05\\
23.8168555197616	3.54452489885151e-05\\
24.3744415012222	0.000166600425413584\\
24.9450813523032	0.000155996835265674\\
25.5290806823952	6.80358233359146e-05\\
26.1267522556333	0.0001303050126009\\
26.7384161583995	0.000255966326846376\\
27.3643999707467	0.000181938105944783\\
28.0050389418363	0.00012411124339605\\
28.6606761694825	8.61012908075378e-05\\
29.3316627839004	5.74439989238668e-05\\
30.0183581357559	6.6610737801969e-05\\
30.7211299886176	0.000234163968907919\\
31.440354715915	0.000283841677180805\\
32.1764175025074	0.000201912108134607\\
32.9297125509715	0.000144187578612074\\
33.7006432927193	9.98446169052134e-05\\
34.4896226040576	7.97192495918621e-05\\
35.2970730273065	0.000201377952536054\\
36.1234269970943	0.000221121456558782\\
36.9691270719503	0.000169885231003645\\
37.8346261713193	0.000326670329284198\\
38.7203878181256	0.000431664903838987\\
39.6268863870148	0.000350900668201766\\
40.5546073584083	0.000286515424694047\\
41.5040475785047	0.000250902619392031\\
42.475715525369	0.000499685478105229\\
43.4701315812502	0.00163854032947793\\
44.4878283112759	0.00290244967279867\\
45.5293507486695	0.00283932545792605\\
46.5952566866468	0.0020135860690147\\
47.6861169771447	0.00113341785723259\\
48.8025158365443	0.000934987748484988\\
49.9450511585514	0.00101442025855832\\
51.1143348344017	0.00117817374212122\\
52.3109930805626	0.00132629467567702\\
53.5356667741072	0.001370243666119\\
54.7890117959394	0.0014353070088929\\
56.0716993820546	0.00120190010152789\\
57.384416483024	0.00103099206612519\\
58.7278661318948	0.000832782450066803\\
60.1027678207038	0.000693053712600955\\
61.509857885805	0.000646651645057288\\
62.9498899022189	0.000539167156525703\\
64.4236350872137	0.000470209105369003\\
65.9318827133355	0.000420844972522551\\
67.4754405311069	0.000351439508626744\\
69.0551352016233	0.000303267865597046\\
70.6718127392749	0.000271438603182706\\
72.3263389648354	0.000250379958788993\\
74.0195999691564	0.000232274532821526\\
75.7525025877191	0.000211798784094223\\
77.5259748862946	0.000188572430263239\\
79.3409666579749	0.000166030890605191\\
81.1984499318401	0.000146813940741313\\
83.099419493534	0.000130819731576245\\
85.0448934180268	0.000117498162820075\\
87.0359136148516	0.000106617572935709\\
89.0735463861044	9.82505794424327e-05\\
91.1588829975082	9.13871781416546e-05\\
93.2930402628469	8.45184161771995e-05\\
95.4771611420806	7.78335521868441e-05\\
97.712415353465	7.17253526805655e-05\\
100	6.62508767576548e-05\\
};
%\addlegendentry{\scriptsize SO Loewner $\alpha^*, \beta^*$}

\end{axis}
\end{tikzpicture}%

==> figures/Build_SVD.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=80,
ymode=log,
ymin=1e-15,
ymax=1,
yminorticks=true,
xmajorgrids,
ymajorgrids,
yminorgrids,
ylabel style={font=\color{white!15!black}},
ylabel={Relative singular values},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red,mark=*, mark repeat = 5, line width = 1.2pt,mark size = 1.5, dashed]
  table[row sep=crcr]{%
1	1\\
2	0.884262903620904\\
3	0.198533265599783\\
4	0.189039352244615\\
5	0.114930455468877\\
6	0.10517301370852\\
7	0.0468632968658849\\
8	0.0418702068520876\\
9	0.0215441264598517\\
10	0.0215131165032607\\
11	0.0126760413190216\\
12	0.0116297785532624\\
13	0.00640104795390445\\
14	0.00585950643622486\\
15	0.00331828387800651\\
16	0.00322466304328082\\
17	0.002359185282412\\
18	0.00207874371495311\\
19	0.00085539441108782\\
20	0.000762110914894612\\
21	0.000529266453586927\\
22	0.000496986223421157\\
23	0.000397950730131928\\
24	0.000369417224344628\\
25	0.000105765810154231\\
26	9.00258362047486e-05\\
27	4.08353871086424e-05\\
28	3.99264104160069e-05\\
29	2.06499365304193e-05\\
30	1.91816571636322e-05\\
31	7.61683794996352e-06\\
32	7.58642852146733e-06\\
33	5.19721353283549e-06\\
34	5.03548501322767e-06\\
35	3.29693851627516e-06\\
36	2.80783119053536e-06\\
37	1.99059159082581e-06\\
38	1.97201067260538e-06\\
39	1.58672048394582e-06\\
40	1.31189629948975e-06\\
41	1.44550669435192e-07\\
42	1.41172154836955e-07\\
43	1.02041139889076e-07\\
44	9.66434767259351e-08\\
45	3.96595931661071e-08\\
46	3.83442701430726e-08\\
47	1.77465622982493e-08\\
48	1.59227510091905e-08\\
49	8.66198022789956e-15\\
50	8.58170663548834e-15\\
51	8.05592218394424e-15\\
52	7.99303647902048e-15\\
53	7.15464486777106e-15\\
54	6.93241547883027e-15\\
55	6.37849353463566e-15\\
56	6.30424612746511e-15\\
57	5.99396980380498e-15\\
58	5.94299451617801e-15\\
59	5.19098522656581e-15\\
60	5.07276099378884e-15\\
61	3.87589893073772e-15\\
62	3.52648703891757e-15\\
63	3.52413840897449e-15\\
64	3.43383370472149e-15\\
65	3.41023037290115e-15\\
66	3.32419272666572e-15\\
67	3.27948458375644e-15\\
68	3.0568334073461e-15\\
69	3.01075633140084e-15\\
70	2.70257342834901e-15\\
71	2.57657753485727e-15\\
72	2.54145675347097e-15\\
73	2.49834944673205e-15\\
74	2.4863298628642e-15\\
75	2.1135141253778e-15\\
76	2.06876345776519e-15\\
77	2.02962180798374e-15\\
78	2.00232111192499e-15\\
79	1.99044296680294e-15\\
80	1.93948420468967e-15\\
};
%\addlegendentry{\scriptsize Standard Loewner}

\addplot [color=blue,mark=*, mark repeat = 5, line width = 1.2pt,mark size = 1.5, dashed]
  table[row sep=crcr]{%
1	1\\
2	0.22090689029008\\
3	0.0469236753303077\\
4	0.0337310410942981\\
5	0.0105301063566017\\
6	0.00288828577521322\\
7	0.00197352437939834\\
8	0.000792465968531127\\
9	0.000397096021312053\\
10	0.000160585847264434\\
11	9.35487629099284e-05\\
12	7.08602339754908e-05\\
13	1.54835993820348e-05\\
14	1.18448723454163e-05\\
15	5.74834998245739e-06\\
16	3.25937499620503e-06\\
17	1.70261699545365e-06\\
18	8.62554196746859e-07\\
19	4.79010028629945e-07\\
20	2.39313688495068e-07\\
21	5.36462516402034e-08\\
22	3.30344475354883e-08\\
23	1.35089086920673e-08\\
24	1.19883794913288e-08\\
25	1.00332993079932e-08\\
26	4.84721811848592e-09\\
27	3.46996123154047e-09\\
28	2.73941513575543e-09\\
29	2.04604789559544e-09\\
30	1.54041448195209e-09\\
31	1.149087368561e-09\\
32	9.67132696979096e-10\\
33	7.79292056986428e-10\\
34	5.88753920083642e-10\\
35	4.40261772718541e-10\\
36	3.51461892863733e-10\\
37	2.90505130858863e-10\\
38	2.25209693587488e-10\\
39	1.70610115902223e-10\\
40	1.62068705204421e-10\\
41	1.32147846047326e-10\\
42	1.21658908042969e-10\\
43	1.08610006098363e-10\\
44	9.10720653038063e-11\\
45	8.47152682159928e-11\\
46	7.5097293329035e-11\\
47	6.54833400256353e-11\\
48	6.43772593630632e-11\\
49	5.02112122626173e-11\\
50	4.73630749265087e-11\\
51	4.07588646621277e-11\\
52	3.34116602202412e-11\\
53	3.22007547662036e-11\\
54	2.45807871132857e-11\\
55	2.40007282568238e-11\\
56	2.09479334594847e-11\\
57	1.90921704969142e-11\\
58	1.86469059060348e-11\\
59	1.63601119628985e-11\\
60	1.53295796314996e-11\\
61	1.21644501061476e-11\\
62	1.16643977758555e-11\\
63	9.34789682750469e-12\\
64	8.54824950542895e-12\\
65	8.21147910150439e-12\\
66	7.65042162524088e-12\\
67	7.24021886211058e-12\\
68	5.82550763734518e-12\\
69	5.78109564001273e-12\\
70	5.73927255323122e-12\\
71	5.52706826101893e-12\\
72	4.59213303439995e-12\\
73	4.11788309011735e-12\\
74	3.54984202774577e-12\\
75	3.29742655611156e-12\\
76	2.80404278181948e-12\\
77	2.74956039439971e-12\\
78	2.18066371038172e-12\\
79	2.02370398797478e-12\\
80	1.89484920848785e-12\\
};
%\addlegendentry{\scriptsize SO Loewner}

\addplot [color=olive,mark=*, mark repeat = 5, line width = 1.2pt,mark size = 1.5, dashed]
  table[row sep=crcr]{%
1	1\\
2	0.220851042643679\\
3	0.0469312206517918\\
4	0.0337294250787285\\
5	0.0105373498294873\\
6	0.00288924999195211\\
7	0.00197437570866133\\
8	0.000793370273983806\\
9	0.000397225096568633\\
10	0.000160774993600896\\
11	0.000104868639310522\\
12	9.36165302390644e-05\\
13	7.0996301806859e-05\\
14	4.27182796627706e-05\\
15	2.67450155451205e-05\\
16	1.88430827706092e-05\\
17	1.54973480961721e-05\\
18	1.45263411905236e-05\\
19	1.19061511782194e-05\\
20	1.13088259950047e-05\\
21	8.74222571754585e-06\\
22	6.99539307092082e-06\\
23	6.43704086848112e-06\\
24	5.78909423658622e-06\\
25	5.46698922529531e-06\\
26	4.35686467073872e-06\\
27	3.4344589537123e-06\\
28	3.2736924327622e-06\\
29	2.89088072400257e-06\\
30	2.7653539288827e-06\\
31	2.2592190869668e-06\\
32	1.93118837451136e-06\\
33	1.83730160596155e-06\\
34	1.70446365904945e-06\\
35	1.56642550304196e-06\\
36	1.43312514915329e-06\\
37	1.25907198844436e-06\\
38	1.11445284504049e-06\\
39	1.05387364536578e-06\\
40	8.70015972605452e-07\\
41	8.41926874919789e-07\\
42	8.38671212390434e-07\\
43	7.04082309321531e-07\\
44	7.02544461338454e-07\\
45	6.50954613174436e-07\\
46	5.67780820898558e-07\\
47	5.32732861316717e-07\\
48	4.83863426501843e-07\\
49	4.76483780658483e-07\\
50	4.43312092542665e-07\\
51	4.05888266068675e-07\\
52	3.8774369702016e-07\\
53	3.26518988095962e-07\\
54	3.24029161194859e-07\\
55	2.84521646186069e-07\\
56	2.70199961165874e-07\\
57	2.64793511599282e-07\\
58	2.53071989262207e-07\\
59	2.39652825522192e-07\\
60	2.21691390787472e-07\\
61	2.1513518640221e-07\\
62	1.91455608909103e-07\\
63	1.81712735077658e-07\\
64	1.67219369343388e-07\\
65	1.52475946929269e-07\\
66	1.49212153762848e-07\\
67	1.34490643545494e-07\\
68	1.250359101429e-07\\
69	1.20815474759165e-07\\
70	1.08504695822693e-07\\
71	1.04609622975977e-07\\
72	9.65479071662881e-08\\
73	8.64870804509559e-08\\
74	8.60022937000798e-08\\
75	7.75650558391176e-08\\
76	7.19392422754065e-08\\
77	7.0331201489267e-08\\
78	6.37875455530964e-08\\
79	5.93470985447591e-08\\
80	5.67589608762944e-08\\
};
%\addlegendentry{ \scriptsize SO Loewner $\alpha^*, \beta^*$}

\end{axis}
\end{tikzpicture}%

==> figures/Fish_Bode.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=9.85527143488025,
xmax=9686.11884050729,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Freq(s)},
ymode=log,
ymin=0,
yminorticks=true,
xmajorgrids,
ymajorgrids,
yminorgrids,
ylabel style={font=\color{white!15!black}},
ylabel={Magnitude},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Frequency response},
legend pos = south east,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=3.0pt]
  table[row sep=crcr]{%
9.85527143488025	0.490515393755525\\
10.2024901498106	0.49039104953276\\
10.5619419967042	0.490257576428728\\
10.9340579705256	0.490114327135808\\
11.3192842509569	0.489960616368418\\
11.7180827373829	0.489795791163242\\
12.1309316027242	0.489618715123497\\
12.5583258667825	0.489428540042447\\
13.0007779897862	0.489224421743992\\
13.4588184868476	0.489005289463487\\
13.9329965640687	0.488769964405743\\
14.4238807770578	0.488516880814499\\
14.9320597126467	0.488245111512043\\
15.4581426946271	0.487953163234879\\
16.0027605143496	0.487639401004915\\
16.5665661870644	0.487301900643721\\
17.1502357349088	0.486939275322027\\
17.7544689974805	0.486548998953204\\
18.379990470969	0.486129308334587\\
19.0275501768513	0.485677634524499\\
19.697924561193	0.485191274051489\\
20.3919174256335	0.484667693764188\\
21.1103608911716	0.484103529687628\\
21.8541163959063	0.483495773378841\\
22.6240757279312	0.482840427999521\\
23.4211620946177	0.482133477800605\\
24.2463312295728	0.481371065659413\\
25.1005725385956	0.480547587526045\\
25.9849102860086	0.479658252627555\\
26.9004048227856	0.47869697099918\\
27.8481538579482	0.477657153957124\\
28.8292937747561	0.476531964737318\\
29.8450009932698	0.475313068244755\\
30.8964933809173	0.473991679192899\\
31.9850317127593	0.472558121430342\\
33.1119211832009	0.471001163460628\\
34.2785129709637	0.4693083312921\\
35.4862058591956	0.467465727920943\\
36.7364479126588	0.465457761408769\\
38.0307382140089	0.463266381275745\\
39.3706286612454	0.460871260148914\\
40.7577258284907	0.458249477459329\\
42.1936928923266	0.455374629608248\\
43.6802516259994	0.452215454003089\\
45.2191844638849	0.448737208276416\\
46.8123366386872	0.444898104721303\\
48.4616183939357	0.440649715766249\\
50.1690072744319	0.435935193739524\\
51.9365504973922	0.430686415282368\\
53.7663674071319	0.424822319705134\\
55.6606520162297	0.418243980594471\\
57.6216756362243	0.410833093733759\\
59.6517896009935	0.402440334786941\\
61.7534280860833	0.392883187905028\\
63.9291110273671	0.381928627852886\\
66.1814471425346	0.369279795055703\\
68.5131370590324	0.354548604695739\\
70.9269765522082	0.337221761510396\\
73.4258598975403	0.316601358658383\\
76.0127833409723	0.291721674004323\\
78.6908486915132	0.261198448636766\\
81.4632670404123	0.22299270420671\\
84.3333626113659	0.174006540390588\\
87.3045767463753	0.109596278146553\\
90.3804720320316	0.0331075877951048\\
93.5647365711786	0.126957652198706\\
96.8611884050728	0.347718264832629\\
100.273780091345	0.774132862268924\\
103.806603443252	1.89791831837302\\
107.463894435896	8.19598237600729\\
111.250038285306	3.86144174726297\\
115.16957470646	2.17524645836866\\
119.227203356556	1.63114213885929\\
123.427789470063	1.36611048436392\\
127.776369692298	1.20994626586219\\
132.278158118541	1.10728649260788\\
136.938552545904	1.03483218875718\\
141.763140945481	0.981085915633861\\
146.75770816251	0.939724507082265\\
151.9282428526	0.906983902324147\\
157.280944662334	0.880483818522171\\
162.822231662852	0.858645711691594\\
168.55874804534	0.840381535988701\\
174.497372087639	0.824916985394974\\
180.645224401534	0.81168596060098\\
187.009676470607	0.800265163945331\\
193.598359488899	0.79033179439276\\
200.419173510971	0.781635399289638\\
207.480296924333	0.773978723094053\\
214.790196255614	0.767204394040967\\
222.357636322211	0.76118544061856\\
230.191690741604	0.755818367360353\\
238.30175281093	0.751018071434478\\
246.697546769867	0.746714083203566\\
255.389139460326	0.742847717895776\\
264.386952396936	0.739369935898113\\
273.701774262796	0.736239624151034\\
283.344773845468	0.733422392129499\\
293.327513428738	0.730889612614671\\
303.66196265618	0.728617720492665\\
314.360512883171	0.7265877447446\\
325.435992034543	0.724785057533303\\
336.901679985701	0.723199296021207\\
348.771324485647	0.721824569545243\\
361.059157640992	0.720659916309863\\
373.779912980741	0.719710192472487\\
386.948843122289	0.718987473633343\\
400.581738059832	0.718513371464977\\
414.694944097102	0.718322561333223\\
429.305383447141	0.718468471721119\\
444.43057452261	0.719032243278612\\
460.08865294096	0.720136875325816\\
476.298393269652	0.721968203377967\\
493.079231537499	0.724798297129211\\
510.451288539129	0.728963837621869\\
528.435393960496	0.734493311259296\\
547.053111354384	0.738625684557814\\
566.326763995835	0.725821280343863\\
586.279461648516	0.681569847443852\\
606.935128274111	0.656117989571633\\
628.318530717959	0.65493411023797\\
650.455308405344	0.658807789657469\\
673.372004084041	0.662395346807285\\
697.096095649962	0.66500013373401\\
721.656029094095	0.666745166456283\\
747.081252610205	0.667829018489937\\
773.402251904222	0.668408250992513\\
800.650586747641	0.668592611687098\\
828.858928818748	0.668456514834993\\
858.061100877081	0.668049542126331\\
888.292117318067	0.667403881102172\\
919.588226156458	0.666539285503455\\
951.986952488948	0.665466377531203\\
985.527143488025	0.664188929508602\\
1020.24901498105	0.66270564218654\\
1056.19419967043	0.66101190627266\\
1093.40579705256	0.659102204019959\\
1131.92842509568	0.656974209385334\\
1171.80827373829	0.654636552314804\\
1213.09316027242	0.652123911213218\\
1255.83258667825	0.649525967747193\\
1300.07779897862	0.647040153212309\\
1345.88184868476	0.64505590690476\\
1393.29965640687	0.644246438653999\\
1442.38807770578	0.645530302288067\\
1493.20597126467	0.649593416133928\\
1545.81426946271	0.655917254174644\\
1600.27605143496	0.662443928029134\\
1656.65661870645	0.666986029151577\\
1715.02357349088	0.668735711797745\\
1775.44689974805	0.668116905921403\\
1837.9990470969	0.665907821204602\\
1902.75501768513	0.662743518971682\\
1969.7924561193	0.659026709890646\\
2039.19174256335	0.654984564123984\\
2111.03608911715	0.650737819066494\\
2185.41163959064	0.646350077864012\\
2262.40757279312	0.641857831470859\\
2342.11620946177	0.637287121874052\\
2424.63312295728	0.632661972873051\\
2510.05725385956	0.628007640314938\\
2598.49102860086	0.623349669458512\\
2690.04048227856	0.618708702947026\\
2784.81538579482	0.61409147706832\\
2882.92937747562	0.609480553643091\\
2984.50009932698	0.604827975981778\\
3089.64933809173	0.600058490095384\\
3198.50317127594	0.595083820116117\\
3311.19211832009	0.589822556104352\\
3427.85129709636	0.584216451712755\\
3548.62058591956	0.578236910600707\\
3673.64479126588	0.571881902161396\\
3803.07382140089	0.565167810615754\\
3937.06286612454	0.558120849999716\\
4075.77258284907	0.550770573300185\\
4219.36928923266	0.543145983552958\\
4368.02516259994	0.535273714487123\\
4521.91844638849	0.52717751779487\\
4681.23366386872	0.518878437878994\\
4846.16183939358	0.510395280812114\\
5016.90072744319	0.501745163015935\\
5193.65504973922	0.492944037352295\\
5376.63674071318	0.484007150960706\\
5566.06520162297	0.47494941502126\\
5762.16756362243	0.465785677710906\\
5965.17896009934	0.456530899448991\\
6175.34280860832	0.44720023643266\\
6392.91110273671	0.437809045975418\\
6618.14471425347	0.428372831554034\\
6851.31370590324	0.418907147405076\\
7092.69765522082	0.409427480832475\\
7342.58598975404	0.399949127130607\\
7601.27833409723	0.39048706766638\\
7869.08486915131	0.38105585780147\\
8146.32670404123	0.371669528284981\\
8433.33626113659	0.362341501504364\\
8730.45767463754	0.353084522699227\\
9038.04720320316	0.34391060543522\\
9356.47365711785	0.334830990366895\\
9686.11884050729	0.32585611613243\\
};
%\addlegendentry{\tiny Original data}

\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
9.85527143488025	0.483196284944187\\
10.2024901498106	0.483266623182028\\
10.5619419967042	0.48333332887889\\
10.9340579705256	0.483395457809168\\
11.3192842509569	0.483451973846256\\
11.7180827373829	0.483501745450502\\
12.1309316027242	0.483543542350807\\
12.5583258667825	0.483576032386356\\
13.0007779897862	0.483597778453823\\
13.4588184868476	0.48360723548232\\
13.9329965640687	0.483602747334049\\
14.4238807770578	0.483582543503405\\
14.9320597126467	0.483544735461929\\
15.4581426946271	0.483487312471304\\
16.0027605143496	0.483408136662054\\
16.5665661870644	0.483304937151872\\
17.1502357349088	0.483175302954626\\
17.7544689974805	0.483016674408687\\
18.379990470969	0.48282633283088\\
19.0275501768513	0.482601388078972\\
19.697924561193	0.482338763680077\\
20.3919174256335	0.482035179152906\\
21.1103608911716	0.481687129116457\\
21.8541163959063	0.481290858734035\\
22.6240757279312	0.480842334986552\\
23.4211620946177	0.480337213199333\\
24.2463312295728	0.479770798158216\\
25.1005725385956	0.479137999038626\\
25.9849102860086	0.478433277229578\\
26.9004048227856	0.477650585956146\\
27.8481538579482	0.476783300379578\\
28.8292937747561	0.475824136572552\\
29.8450009932698	0.474765057413404\\
30.8964933809173	0.473597162998219\\
31.9850317127593	0.47231056260863\\
33.1119211832009	0.470894224562665\\
34.2785129709637	0.469335799372068\\
35.4862058591956	0.467621410472677\\
36.7364479126588	0.465735405304423\\
38.0307382140089	0.463660057584474\\
39.3706286612454	0.461375209089724\\
40.7577258284907	0.458857835932965\\
42.1936928923266	0.456081519885021\\
43.6802516259994	0.453015799343489\\
45.2191844638849	0.449625366474837\\
46.8123366386872	0.445869065984409\\
48.4616183939357	0.441698635607571\\
50.1690072744319	0.43705710683591\\
51.9365504973922	0.431876753668381\\
53.7663674071319	0.426076432793954\\
55.6606520162297	0.419558093480951\\
57.6216756362243	0.41220213822179\\
59.6517896009935	0.403861167313371\\
61.7534280860833	0.394351411033184\\
63.9291110273671	0.383440788762323\\
66.1814471425346	0.370831941806428\\
68.5131370590324	0.356137596519925\\
70.9269765522082	0.338843911170013\\
73.4258598975403	0.318254439225304\\
76.0127833409723	0.293401823325815\\
78.6908486915132	0.262904057464438\\
81.4632670404123	0.224723603186894\\
84.3333626113659	0.175765077481051\\
87.3045767463753	0.111400375243467\\
90.3804720320316	0.0345538215370928\\
93.5647365711786	0.125624924445848\\
96.8611884050728	0.346287633234737\\
100.273780091345	0.772826496502413\\
103.806603443252	1.89723637607516\\
107.463894435896	8.19501819688386\\
111.250038285306	3.86196962546833\\
115.16957470646	2.17689488742366\\
119.227203356556	1.63291683420275\\
123.427789470063	1.36790796005123\\
127.776369692298	1.21173731742477\\
132.278158118541	1.10906230992843\\
136.938552545904	1.03658632705936\\
141.763140945481	0.982813746283415\\
146.75770816251	0.941421789697484\\
151.9282428526	0.908646400309581\\
157.280944662334	0.882107241766232\\
162.822231662852	0.860225506617564\\
168.55874804534	0.841912768798472\\
174.497372087639	0.826394299696\\
180.645224401534	0.813103623717742\\
187.009676470607	0.801616918698069\\
193.598359488899	0.791610739096486\\
200.419173510971	0.782833930580545\\
207.480296924333	0.775088473458255\\
214.790196255614	0.768216110184215\\
222.357636322211	0.762088817188763\\
230.191690741604	0.756601890638928\\
238.30175281093	0.751668846048193\\
246.697546769867	0.747217599761921\\
255.389139460326	0.74318757145198\\
264.386952396936	0.739527458343245\\
273.701774262796	0.736193506111512\\
283.344773845468	0.733148151644024\\
293.327513428738	0.73035894744037\\
303.66196265618	0.727797701596885\\
314.360512883171	0.725439784437494\\
325.435992034543	0.723263565138869\\
336.901679985701	0.721249950618753\\
348.771324485647	0.719382005506472\\
361.059157640992	0.717644636874057\\
373.779912980741	0.71602433104635\\
386.948843122289	0.714508932559739\\
400.581738059832	0.713087457436575\\
414.694944097102	0.711749934553953\\
429.305383447141	0.710487270133414\\
444.43057452261	0.709291131351231\\
460.08865294096	0.708153845832915\\
476.298393269652	0.707068314399348\\
493.079231537499	0.706027934911968\\
510.451288539129	0.705026535448448\\
528.435393960496	0.704058315349247\\
547.053111354384	0.703117792925417\\
566.326763995835	0.702199758821472\\
586.279461648516	0.701299234193616\\
606.935128274111	0.70041143300073\\
628.318530717959	0.699531727819034\\
650.455308405344	0.698655618686034\\
673.372004084041	0.697778704558888\\
697.096095649962	0.696896657039659\\
721.656029094095	0.696005196077398\\
747.081252610205	0.695100067406673\\
773.402251904222	0.694177021525413\\
800.650586747641	0.693231794053228\\
828.858928818748	0.69226008734561\\
858.061100877081	0.691257553270596\\
888.292117318067	0.690219777083173\\
919.588226156458	0.68914226235965\\
951.986952488948	0.688020416979745\\
985.527143488025	0.686849540168744\\
1020.24901498105	0.685624810635991\\
1056.19419967043	0.684341275869416\\
1093.40579705256	0.682993842668904\\
1131.92842509568	0.681577269024164\\
1171.80827373829	0.680086157465238\\
1213.09316027242	0.678514950035896\\
1255.83258667825	0.67685792506158\\
1300.07779897862	0.675109195904027\\
1345.88184868476	0.673262711913804\\
1393.29965640687	0.671312261809135\\
1442.38807770578	0.669251479724015\\
1493.20597126467	0.667073854179847\\
1545.81426946271	0.664772740241866\\
1600.27605143496	0.662341375123413\\
1656.65661870645	0.659772897496532\\
1715.02357349088	0.65706037075536\\
1775.44689974805	0.654196810457968\\
1837.9990470969	0.651175216141625\\
1902.75501768513	0.647988607664647\\
1969.7924561193	0.644630066174115\\
2039.19174256335	0.6410927797319\\
2111.03608911715	0.637370093551221\\
2185.41163959064	0.633455564702141\\
2262.40757279312	0.629343021037562\\
2342.11620946177	0.625026623972306\\
2424.63312295728	0.620500934618593\\
2510.05725385956	0.615760982644189\\
2598.49102860086	0.61080233707807\\
2690.04048227856	0.605621178146884\\
2784.81538579482	0.600214369088831\\
2882.92937747562	0.594579526765559\\
2984.50009932698	0.588715089783535\\
3089.64933809173	0.58262038275065\\
3198.50317127594	0.576295675238017\\
3311.19211832009	0.569742233997105\\
3427.85129709636	0.562962367003783\\
3548.62058591956	0.555959457967518\\
3673.64479126588	0.548737990058229\\
3803.07382140089	0.541303557765525\\
3937.06286612454	0.53366286601328\\
4075.77258284907	0.525823715902444\\
4219.36928923266	0.517794976739925\\
4368.02516259994	0.50958654432236\\
4521.91844638849	0.501209285769887\\
4681.23366386872	0.492674971534487\\
4846.16183939358	0.483996195527278\\
5016.90072744319	0.475186284606452\\
5193.65504973922	0.466259198930434\\
5376.63674071318	0.45722942489854\\
5566.06520162297	0.448111862565709\\
5762.16756362243	0.438921709522731\\
5965.17896009934	0.429674343275911\\
6175.34280860832	0.420385204140438\\
6392.91110273671	0.411069680582604\\
6618.14471425347	0.401742998813257\\
6851.31370590324	0.392420118255993\\
7092.69765522082	0.383115634298058\\
7342.58598975404	0.373843689489961\\
7601.27833409723	0.364617894102115\\
7869.08486915131	0.355451256683764\\
8146.32670404123	0.346356125010699\\
8433.33626113659	0.337344137562318\\
8730.45767463754	0.328426185442292\\
9038.04720320316	0.319612384456033\\
9356.47365711785	0.310912056885787\\
9686.11884050729	0.302333722362746\\
};
%\addlegendentry{\tiny Standard Loewner}

\addplot [color=blue, dashed, line width=2.0pt]
  table[row sep=crcr]{%
9.85527143488025	0.491164776004722\\
10.2024901498106	0.49104038079443\\
10.5619419967042	0.490906899557017\\
10.9340579705256	0.49076365570764\\
11.3192842509569	0.490609920335738\\
11.7180827373829	0.49044490786643\\
12.1309316027242	0.490267771318831\\
12.5583258667825	0.49007759711756\\
13.0007779897862	0.489873399408089\\
13.4588184868476	0.48965411382013\\
13.9329965640687	0.489418590615802\\
14.4238807770578	0.489165587150725\\
14.9320597126467	0.488893759566232\\
15.4581426946271	0.488601653619309\\
16.0027605143496	0.488287694543458\\
16.5665661870644	0.487950175817941\\
17.1502357349088	0.487587246704527\\
17.7544689974805	0.48719689838931\\
18.379990470969	0.486776948541806\\
19.0275501768513	0.486325024073665\\
19.697924561193	0.485838541843874\\
20.3919174256335	0.485314687015351\\
21.1103608911716	0.48475038871768\\
21.8541163959063	0.484142292610936\\
22.6240757279312	0.483486729873667\\
23.4211620946177	0.482779682051628\\
24.2463312295728	0.482016741099323\\
25.1005725385956	0.481193063819484\\
25.9849102860086	0.480303319750962\\
26.9004048227856	0.479341631366126\\
27.8481538579482	0.47830150520599\\
28.8292937747561	0.477175752293412\\
29.8450009932698	0.475956395807179\\
30.8964933809173	0.474634563553249\\
31.9850317127593	0.473200362208594\\
33.1119211832009	0.471642729604652\\
34.2785129709637	0.469949260416731\\
35.4862058591956	0.468105999473226\\
36.7364479126588	0.466097195413509\\
38.0307382140089	0.463905005495616\\
39.3706286612454	0.461509139832962\\
40.7577258284907	0.458886430012527\\
42.1936928923266	0.456010302619472\\
43.6802516259994	0.452850132245197\\
45.2191844638849	0.449370440484438\\
46.8123366386872	0.44552989635562\\
48.4616183939357	0.441280058215855\\
50.1690072744319	0.436563775657887\\
51.9365504973922	0.431313139142431\\
53.7663674071319	0.425446820718561\\
55.6606520162297	0.418866584023169\\
57.6216756362243	0.41145264447204\\
59.6517896009935	0.403057412595708\\
61.7534280860833	0.393496923789243\\
63.9291110273671	0.382538893129283\\
66.1814471425346	0.36988574070777\\
68.5131370590324	0.355149941528775\\
70.9269765522082	0.337817348041545\\
73.4258598975403	0.317191105841387\\
76.0127833409723	0.292303246460227\\
78.6908486915132	0.261770709170282\\
81.4632670404123	0.22355379372682\\
84.3333626113659	0.174551589231335\\
87.3045767463753	0.110116955006403\\
90.3804720320316	0.0333705331829709\\
93.5647365711786	0.126524749155651\\
96.8611884050728	0.347322559960874\\
100.273780091345	0.773826323046996\\
103.806603443252	1.89786283887508\\
107.463894435896	8.19716012744354\\
111.250038285306	3.86326793326728\\
115.16957470646	2.17641176100986\\
119.227203356556	1.63210846009316\\
123.427789470063	1.36698755689252\\
127.776369692298	1.21076949203988\\
132.278158118541	1.10807525965939\\
136.938552545904	1.03559566958852\\
141.763140945481	0.98182980399483\\
146.75770816251	0.940452378985423\\
151.9282428526	0.907698083641529\\
157.280944662334	0.88118596453867\\
162.822231662852	0.859336958549469\\
168.55874804534	0.841062611819924\\
174.497372087639	0.825588327936043\\
180.645224401534	0.81234788867662\\
187.009676470607	0.800917837756043\\
193.598359488899	0.790975198279908\\
200.419173510971	0.782269388919512\\
207.480296924333	0.774603074548231\\
214.790196255614	0.767818805887028\\
222.357636322211	0.761789508394251\\
230.191690741604	0.756411590491498\\
238.30175281093	0.75159987197718\\
246.697546769867	0.747283802075889\\
255.389139460326	0.743404608269011\\
264.386952396936	0.739913129411661\\
273.701774262796	0.736768161906263\\
283.344773845468	0.733935199420427\\
293.327513428738	0.731385483313761\\
303.66196265618	0.729095308136747\\
314.360512883171	0.727045548158648\\
325.435992034543	0.725221389875731\\
336.901679985701	0.723612274608208\\
348.771324485647	0.72221207774236\\
361.059157640992	0.72101958118579\\
373.779912980741	0.720039339785965\\
386.948843122289	0.719283111742984\\
400.581738059832	0.718772135976427\\
414.694944097102	0.718540727072798\\
429.305383447141	0.718641968605693\\
444.43057452261	0.719156768094402\\
460.08865294096	0.720208112099618\\
476.298393269652	0.721982058313647\\
493.079231537499	0.724749789225139\\
510.451288539129	0.728836028466828\\
528.435393960496	0.734182510177121\\
547.053111354384	0.737515174618983\\
566.326763995835	0.721989856417933\\
586.279461648516	0.678264002633248\\
606.935128274111	0.657064687036562\\
628.318530717959	0.656992779509635\\
650.455308405344	0.660763638275669\\
673.372004084041	0.664070175327846\\
697.096095649962	0.66641635000029\\
721.656029094095	0.667947800681861\\
747.081252610205	0.668855573929599\\
773.402251904222	0.669286330661701\\
800.650586747641	0.669342036432609\\
828.858928818748	0.669091558101516\\
858.061100877081	0.668580621766903\\
888.292117318067	0.667838757762606\\
919.588226156458	0.666883911034399\\
951.986952488948	0.665725499177568\\
985.527143488025	0.664366519556218\\
1020.24901498105	0.662805171772947\\
1056.19419967043	0.661036436617388\\
1093.40579705256	0.659054174961739\\
1131.92842509568	0.656854660611304\\
1171.80827373829	0.654443208957089\\
1213.09316027242	0.651847004080817\\
1255.83258667825	0.649139709459155\\
1300.07779897862	0.646486668820904\\
1345.88184868476	0.644219334968612\\
1393.29965640687	0.642926261247358\\
1442.38807770578	0.643461078930993\\
1493.20597126467	0.646602459655913\\
1545.81426946271	0.652188383441508\\
1600.27605143496	0.65851573677727\\
1656.65661870645	0.663331379553756\\
1715.02357349088	0.665480001860087\\
1775.44689974805	0.66514707493683\\
1837.9990470969	0.663057960239691\\
1902.75501768513	0.659877719559899\\
1969.7924561193	0.656049186726565\\
2039.19174256335	0.651827754259537\\
2111.03608911715	0.647348779361955\\
2185.41163959064	0.642678673893329\\
2262.40757279312	0.637846245499768\\
2342.11620946177	0.632860453306734\\
2424.63312295728	0.62772015378965\\
2510.05725385956	0.622419390707617\\
2598.49102860086	0.616950259287588\\
2690.04048227856	0.611304457805463\\
2784.81538579482	0.605474128615577\\
2882.92937747562	0.599452313629106\\
2984.50009932698	0.593233200083653\\
3089.64933809173	0.586812251922361\\
3198.50317127594	0.580186278335019\\
3311.19211832009	0.57335346704831\\
3427.85129709636	0.566313396756944\\
3548.62058591956	0.559067035818453\\
3673.64479126588	0.551616730367896\\
3803.07382140089	0.543966182906624\\
3937.06286612454	0.536120421383427\\
4075.77258284907	0.528085758367227\\
4219.36928923266	0.519869739850423\\
4368.02516259994	0.511481083369578\\
4521.91844638849	0.502929605393502\\
4681.23366386872	0.49422613824946\\
4846.16183939358	0.485382437197072\\
5016.90072744319	0.476411078588832\\
5193.65504973922	0.467325350355702\\
5376.63674071318	0.458139136310894\\
5566.06520162297	0.448866795964081\\
5762.16756362243	0.439523041674754\\
5965.17896009934	0.43012281504411\\
6175.34280860832	0.420681164449521\\
6392.91110273671	0.411213125567554\\
6618.14471425347	0.401733606616386\\
6851.31370590324	0.392257279884375\\
7092.69765522082	0.38279848090804\\
7342.58598975404	0.373371116430517\\
7601.27833409723	0.363988582021526\\
7869.08486915131	0.354663689982743\\
8146.32670404123	0.345408607908221\\
8433.33626113659	0.336234808026706\\
8730.45767463754	0.327153027228757\\
9038.04720320316	0.318173237481957\\
9356.47365711785	0.309304626166147\\
9686.11884050729	0.300555585719666\\
};
%\addlegendentry{\tiny SO Loewner}

\addplot [color=olive, dashed, line width=2.0pt]
  table[row sep=crcr]{%
9.85527143488025	0.491158318334613\\
10.2024901498106	0.491033923162876\\
10.5619419967042	0.49090044196715\\
10.9340579705256	0.490757198162871\\
11.3192842509569	0.490603462839789\\
11.7180827373829	0.49043845042336\\
12.1309316027242	0.490261313933078\\
12.5583258667825	0.490071139793976\\
13.0007779897862	0.489866942151987\\
13.4588184868476	0.489647656637333\\
13.9329965640687	0.4894121335127\\
14.4238807770578	0.489159130134342\\
14.9320597126467	0.48888730264429\\
15.4581426946271	0.488595196800317\\
16.0027605143496	0.488281237836799\\
16.5665661870644	0.487943719233981\\
17.1502357349088	0.487580790254729\\
17.7544689974805	0.487190442086367\\
18.379990470969	0.486770492399801\\
19.0275501768513	0.486318568108239\\
19.697924561193	0.485832086072429\\
20.3919174256335	0.485308231457273\\
21.1103608911716	0.484743933394606\\
21.8541163959063	0.484135837547051\\
22.6240757279312	0.483480275096046\\
23.4211620946177	0.482773227590634\\
24.2463312295728	0.482010286989064\\
25.1005725385956	0.481186610098341\\
25.9849102860086	0.480296866462198\\
26.9004048227856	0.479335178558596\\
27.8481538579482	0.478295052934961\\
28.8292937747561	0.477169300621523\\
29.8450009932698	0.475949944805559\\
30.8964933809173	0.474628113302824\\
31.9850317127593	0.473193912801618\\
33.1119211832009	0.471636281146512\\
34.2785129709637	0.469942813028071\\
35.4862058591956	0.468099553292459\\
36.7364479126588	0.466090750599798\\
38.0307382140089	0.463898562232422\\
39.3706286612454	0.461502698332281\\
40.7577258284907	0.458879990519978\\
42.1936928923266	0.456003865420426\\
43.6802516259994	0.452843697672195\\
45.2191844638849	0.449364008926222\\
46.8123366386872	0.445523468268189\\
48.4616183939357	0.441273634136091\\
50.1690072744319	0.436557356220446\\
51.9365504973922	0.431306725100883\\
53.7663674071319	0.425440412972044\\
55.6606520162297	0.418860183650346\\
57.6216756362243	0.411446252774849\\
59.6517896009935	0.403051031156435\\
61.7534280860833	0.393490554546107\\
63.9291110273671	0.382532538478275\\
66.1814471425346	0.369879403642788\\
68.5131370590324	0.355143625839521\\
70.9269765522082	0.337811058602528\\
73.4258598975403	0.317184849053798\\
76.0127833409723	0.292297030974806\\
78.6908486915132	0.261764547205873\\
81.4632670404123	0.223547703983605\\
84.3333626113659	0.174545606111989\\
87.3045767463753	0.110111188260515\\
90.3804720320316	0.0333678327631517\\
93.5647365711786	0.126529986843261\\
96.8611884050728	0.347327586342983\\
100.273780091345	0.773830590406538\\
103.806603443252	1.89786472650807\\
107.463894435896	8.19710211560354\\
111.250038285306	3.86324765516673\\
115.16957470646	2.17640014587713\\
119.227203356556	1.63209866795703\\
123.427789470063	1.36697851264356\\
127.776369692298	1.21076084229983\\
132.278158118541	1.10806684520219\\
136.938552545904	1.03558740471743\\
141.763140945481	0.9818216369198\\
146.75770816251	0.940444275707345\\
151.9282428526	0.90769002039616\\
157.280944662334	0.881177923876321\\
162.822231662852	0.859328927142765\\
168.55874804534	0.841054579167463\\
174.497372087639	0.825580285564492\\
180.645224401534	0.812339829637388\\
187.009676470607	0.800909756306031\\
193.598359488899	0.79096708968379\\
200.419173510971	0.782261249337179\\
207.480296924333	0.774594900985984\\
214.790196255614	0.767810596200231\\
222.357636322211	0.761781261334953\\
230.191690741604	0.756403305798587\\
238.30175281093	0.751591550509666\\
246.697546769867	0.747275445992455\\
255.389139460326	0.743396221259387\\
264.386952396936	0.73990471698783\\
273.701774262796	0.736759731764244\\
283.344773845468	0.733926761886609\\
293.327513428738	0.731377051893602\\
303.66196265618	0.729086900188378\\
314.360512883171	0.727037185719694\\
325.435992034543	0.725213100678677\\
336.901679985701	0.723604093327821\\
348.771324485647	0.722204047527803\\
361.059157640992	0.721011755538672\\
373.779912980741	0.720031784850584\\
386.948843122289	0.719275909069126\\
400.581738059832	0.71876538578369\\
414.694944097102	0.71853455196305\\
429.305383447141	0.718636517509612\\
444.43057452261	0.719152220066678\\
460.08865294096	0.720204680143731\\
476.298393269652	0.721979999426331\\
493.079231537499	0.724749465723744\\
510.451288539129	0.728838301761001\\
528.435393960496	0.734191192441326\\
547.053111354384	0.73755056924788\\
566.326763995835	0.722107825780604\\
586.279461648516	0.678341839519086\\
606.935128274111	0.657006484688745\\
628.318530717959	0.656902411381082\\
650.455308405344	0.660677180062965\\
673.372004084041	0.663992474170639\\
697.096095649962	0.66634646209046\\
721.656029094095	0.667884254098283\\
747.081252610205	0.668797235197488\\
773.402251904222	0.66923245730727\\
800.650586747641	0.669292204893996\\
828.858928818748	0.669045594892639\\
858.061100877081	0.668538555803651\\
888.292117318067	0.667800791759588\\
919.588226156458	0.666850408519638\\
951.986952488948	0.665696986553722\\
985.527143488025	0.664343707765007\\
1020.24901498105	0.66278901125286\\
1056.19419967043	0.661028237175368\\
1093.40579705256	0.659055858973759\\
1131.92842509568	0.656869294024463\\
1171.80827373829	0.654476108756834\\
1213.09316027242	0.651908015254868\\
1255.83258667825	0.649247721856121\\
1300.07779897862	0.646677844634382\\
1345.88184868476	0.644559121878989\\
1393.29965640687	0.643515946614062\\
1442.38807770578	0.644402160983096\\
1493.20597126467	0.647859959944156\\
1545.81426946271	0.653416530892628\\
1600.27605143496	0.659162469566915\\
1656.65661870645	0.663054682586187\\
1715.02357349088	0.664329146128038\\
1775.44689974805	0.663373400360248\\
1837.9990470969	0.660909292086617\\
1902.75501768513	0.657526306940131\\
1969.7924561193	0.653596941813214\\
2039.19174256335	0.649329319977993\\
2111.03608911715	0.644830796558436\\
2185.41163959064	0.640152168674667\\
2262.40757279312	0.635313863886072\\
2342.11620946177	0.630320521662955\\
2424.63312295728	0.625168919534606\\
2510.05725385956	0.619852248470385\\
2598.49102860086	0.614362416687618\\
2690.04048227856	0.608691292304216\\
2784.81538579482	0.602831374076088\\
2882.92937747562	0.596776153150141\\
2984.50009932698	0.590520307506924\\
3089.64933809173	0.584059805494484\\
3198.50317127594	0.577391959455969\\
3311.19211832009	0.570515451116471\\
3427.85129709636	0.56343033978628\\
3548.62058591956	0.556138058631395\\
3673.64479126588	0.548641401131943\\
3803.07382140089	0.540944498230562\\
3937.06286612454	0.533052785919007\\
4075.77258284907	0.524972962757657\\
4219.36928923266	0.516712936859438\\
4368.02516259994	0.508281762072922\\
4521.91844638849	0.499689563392771\\
4681.23366386872	0.490947451959994\\
4846.16183939358	0.482067430356037\\
5016.90072744319	0.473062289219042\\
5193.65504973922	0.463945496499904\\
5376.63674071318	0.454731080916305\\
5566.06520162297	0.4454335113455\\
5762.16756362243	0.436067574015305\\
5965.17896009934	0.426648249405178\\
6175.34280860832	0.417190590756416\\
6392.91110273671	0.407709606016123\\
6618.14471425347	0.398220144910305\\
6851.31370590324	0.38873679266556\\
7092.69765522082	0.379273771686486\\
7342.58598975404	0.369844852257693\\
7601.27833409723	0.360463273086273\\
7869.08486915131	0.351141672243165\\
8146.32670404123	0.341892028809754\\
8433.33626113659	0.332725615297562\\
8730.45767463754	0.323652960690846\\
9038.04720320316	0.314683823769442\\
9356.47365711785	0.305827176205677\\
9686.11884050729	0.297091194796406\\
};
%\addlegendentry{\tiny SO Loewner pararm.}

\end{axis}
\end{tikzpicture}%

==> figures/Fish_Err.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=9.85527143488025,
xmax=9686.11884050729,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Freq(s)},
ymode=log,
ymin=0,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={Magnitude},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Nomalized absolute error},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend pos = south east,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
9.85527143488025	0.00115769251371935\\
10.2024901498106	0.00114616019990981\\
10.5619419967042	0.00113417315843684\\
10.9340579705256	0.00112173564865325\\
11.3192842509569	0.00110885491244952\\
11.7180827373829	0.00109554760519536\\
12.1309316027242	0.00108179596333556\\
12.5583258667825	0.0010676157472088\\
13.0007779897862	0.00105303046562529\\
13.4588184868476	0.00103805312487985\\
13.9329965640687	0.00102269714570957\\
14.4238807770578	0.00100695650964251\\
14.9320597126467	0.000990882938828115\\
15.4581426946271	0.000974494831961558\\
16.0027605143496	0.000957811031896476\\
16.5665661870644	0.000940842546315836\\
17.1502357349088	0.000923645780956682\\
17.7544689974805	0.000906215868251031\\
18.379990470969	0.000888606792122613\\
19.0275501768513	0.000870835967904735\\
19.697924561193	0.000852927364789952\\
20.3919174256335	0.00083492560687289\\
21.1103608911716	0.000816846489244486\\
21.8541163959063	0.000798735750273187\\
22.6240757279312	0.000780608453129341\\
23.4211620946177	0.000762494881936995\\
24.2463312295728	0.000744442523361386\\
25.1005725385956	0.000726452065152917\\
25.9849102860086	0.00070856719825688\\
26.9004048227856	0.00069080590511256\\
27.8481538579482	0.000673190199729217\\
28.8292937747561	0.000655749036568275\\
29.8450009932698	0.000638496003950842\\
30.8964933809173	0.000621452089292731\\
31.9850317127593	0.000604636781646321\\
33.1119211832009	0.000588063382359167\\
34.2785129709637	0.000571746199411859\\
35.4862058591956	0.000555698213383635\\
36.7364479126588	0.00053992967012554\\
38.0307382140089	0.000524450479055484\\
39.3706286612454	0.000509269877561524\\
40.7577258284907	0.000494391237612444\\
42.1936928923266	0.000479814701635568\\
43.6802516259994	0.000465556000136749\\
45.2191844638849	0.000451600757948397\\
46.8123366386872	0.000437960056226847\\
48.4616183939357	0.000424634292839566\\
50.1690072744319	0.000411610415309116\\
51.9365504973922	0.000398892896182504\\
53.7663674071319	0.000386464489294931\\
55.6606520162297	0.000374352559349317\\
57.6216756362243	0.000362474181472432\\
59.6517896009935	0.00035091122134839\\
61.7534280860833	0.000339570971359659\\
63.9291110273671	0.000328483277509783\\
66.1814471425346	0.000317583338942972\\
68.5131370590324	0.000306887519142275\\
70.9269765522082	0.000296306944263916\\
73.4258598975403	0.000285890763809486\\
76.0127833409723	0.000275414121963744\\
78.6908486915132	0.000264916166173053\\
81.4632670404123	0.000254267402887649\\
84.3333626113659	0.000243110928802626\\
87.3045767463753	0.000231353093544163\\
90.3804720320316	0.000218571100576637\\
93.5647365711786	0.000203495776656458\\
96.8611884050728	0.000184456031115489\\
100.273780091345	0.000159392520375506\\
103.806603443252	0.000122424999149563\\
107.463894435896	0.000401221925083414\\
111.250038285306	0.000536825717553416\\
115.16957470646	0.000350621711341701\\
119.227203356556	0.0002933066144358\\
123.427789470063	0.000264941188223469\\
127.776369692298	0.000246819901183625\\
132.278158118541	0.000233957744893141\\
136.938552545904	0.000223950403671046\\
141.763140945481	0.000215804553512946\\
146.75770816251	0.000208973898994318\\
151.9282428526	0.000203143442902554\\
157.280944662334	0.000198141502967645\\
162.822231662852	0.000193857966258448\\
168.55874804534	0.000190224858592175\\
174.497372087639	0.000187210248598618\\
180.645224401534	0.000184820334174566\\
187.009676470607	0.000183072071650536\\
193.598359488899	0.000181997683683225\\
200.419173510971	0.000181651280824873\\
207.480296924333	0.000182110454169074\\
214.790196255614	0.000183471937072678\\
222.357636322211	0.000185852300804118\\
230.191690741604	0.000189393142492141\\
238.30175281093	0.000194264701505186\\
246.697546769867	0.000200666437989351\\
255.389139460326	0.000208831644297621\\
264.386952396936	0.000219032435395449\\
273.701774262796	0.000231588316824446\\
283.344773845468	0.000246875052589118\\
293.327513428738	0.000265339066718983\\
303.66196265618	0.000287516681906303\\
314.360512883171	0.000314060785607116\\
325.435992034543	0.000345778584394086\\
336.901679985701	0.000383681313541993\\
348.771324485647	0.000429057249267208\\
361.059157640992	0.000483572267020791\\
373.779912980741	0.000549419513009736\\
386.948843122289	0.000629537026036788\\
400.581738059832	0.000727949754797902\\
414.694944097102	0.000850297795933227\\
429.305383447141	0.00100471331748364\\
444.43057452261	0.00120330579698125\\
460.08865294096	0.00146481034202136\\
476.298393269652	0.00181952825481815\\
493.079231537499	0.00231899237839059\\
510.451288539129	0.00305527782936325\\
528.435393960496	0.00419592845938237\\
547.053111354384	0.00599550921887283\\
566.326763995835	0.00832284590950673\\
586.279461648516	0.00909706138963696\\
606.935128274111	0.00762886740253084\\
628.318530717959	0.00608961316893788\\
650.455308405344	0.00504226026964347\\
673.372004084041	0.00435560702393653\\
697.096095649962	0.00389368077747274\\
721.656029094095	0.00357435097958193\\
747.081252610205	0.0033500508183888\\
773.402251904222	0.00319249417192328\\
800.650586747641	0.00308427104606133\\
828.858928818748	0.00301437743654469\\
858.061100877081	0.00297578454529466\\
888.292117318067	0.00296407845328597\\
919.588226156458	0.00297668566633752\\
951.986952488948	0.00301243631510417\\
985.527143488025	0.00307133675662227\\
1020.24901498105	0.00315448218441191\\
1056.19419967043	0.00326407207714011\\
1093.40579705256	0.00340350194014566\\
1131.92842509568	0.00357750062768619\\
1171.80827373829	0.00379224547255902\\
1213.09316027242	0.00405528963959596\\
1255.83258667825	0.00437490413562981\\
1300.07779897862	0.00475794077651064\\
1345.88184868476	0.00520445630990835\\
1393.29965640687	0.00569655094988989\\
1442.38807770578	0.00618112534020532\\
1493.20597126467	0.00655888953621332\\
1545.81426946271	0.00671276159100114\\
1600.27605143496	0.00658725502844559\\
1656.65661870645	0.00623928572864118\\
1715.02357349088	0.00578823840372458\\
1775.44689974805	0.0053357401502785\\
1837.9990470969	0.00493630670596454\\
1902.75501768513	0.00460825347464954\\
1969.7924561193	0.00435127867589702\\
2039.19174256335	0.00415800697928842\\
2111.03608911715	0.00401970265840665\\
2185.41163959064	0.00392860168834754\\
2262.40757279312	0.00387851766332011\\
2342.11620946177	0.00386463349347804\\
2424.63312295728	0.0038829628656292\\
2510.05725385956	0.0039296810750048\\
2598.49102860086	0.00400040058074834\\
2690.04048227856	0.00408950408674712\\
2784.81538579482	0.00418976184047713\\
2882.92937747562	0.00429252820240775\\
2984.50009932698	0.00438869369254492\\
3089.64933809173	0.00447020982324706\\
3198.50317127594	0.00453159186342693\\
3311.19211832009	0.00457070804166446\\
3427.85129709636	0.00458854677195366\\
3548.62058591956	0.00458821830219236\\
3673.64479126588	0.00457374352827607\\
3803.07382140089	0.00454908229176808\\
3937.06286612454	0.00451757248523981\\
4075.77258284907	0.00448173014858982\\
4219.36928923266	0.00444327713257766\\
4368.02516259994	0.00440327404905362\\
4521.91844638849	0.00436227991420796\\
4681.23366386872	0.00432049956343468\\
4846.16183939358	0.00427790530279669\\
5016.90072744319	0.00423433167118109\\
5193.65504973922	0.00418954677439089\\
5376.63674071318	0.00414330417983069\\
5566.06520162297	0.00409537874341699\\
5762.16756362243	0.00404558903920527\\
5965.17896009934	0.00399380885805447\\
6175.34280860832	0.00393997021254368\\
6392.91110273671	0.00388406038585272\\
6618.14471425347	0.0038261153531503\\
6851.31370590324	0.00376621155244533\\
7092.69765522082	0.00370445741516816\\
7342.58598975404	0.00364098555786429\\
7601.27833409723	0.00357594604923127\\
7869.08486915131	0.00350950085938162\\
8146.32670404123	0.00344181940794352\\
8433.33626113659	0.00337307503959518\\
8730.45767463754	0.00330344224036103\\
9038.04720320316	0.00323309442241928\\
9356.47365711785	0.00316220214715835\\
9686.11884050729	0.00309093168335008\\
};
%\addlegendentry{\tiny Standard Loewner}

\addplot [color=blue, dashdotted, line width=2.5pt]
  table[row sep=crcr]{%
9.85527143488025	7.92317771576515e-05\\
10.2024901498106	7.92255561186365e-05\\
10.5619419967042	7.92245637570366e-05\\
10.9340579705256	7.92252279293194e-05\\
11.3192842509569	7.92222259086272e-05\\
11.7180827373829	7.91993776252734e-05\\
12.1309316027242	7.91919950021457e-05\\
12.5583258667825	7.91921023453835e-05\\
13.0007779897862	7.91824133291133e-05\\
13.4588184868476	7.91637081346501e-05\\
13.9329965640687	7.91395320729011e-05\\
14.4238807770578	7.91493083484796e-05\\
14.9320597126467	7.91421973017342e-05\\
15.4581426946271	7.91229598590212e-05\\
16.0027605143496	7.90989424989963e-05\\
16.5665661870644	7.90967018538917e-05\\
17.1502357349088	7.90596359281648e-05\\
17.7544689974805	7.90508576827102e-05\\
18.379990470969	7.90192289152761e-05\\
19.0275501768513	7.89886458870581e-05\\
19.697924561193	7.89737902324695e-05\\
20.3919174256335	7.89402931993742e-05\\
21.1103608911716	7.89239167675878e-05\\
21.8541163959063	7.8882457704883e-05\\
22.6240757279312	7.88559376778705e-05\\
23.4211620946177	7.88440266251399e-05\\
24.2463312295728	7.87795059005579e-05\\
25.1005725385956	7.87552079062181e-05\\
25.9849102860086	7.87052847430409e-05\\
26.9004048227856	7.86556560947321e-05\\
27.8481538579482	7.86179404185001e-05\\
28.8292937747561	7.85491638742124e-05\\
29.8450009932698	7.84930397979734e-05\\
30.8964933809173	7.84389645575821e-05\\
31.9850317127593	7.83604408142753e-05\\
33.1119211832009	7.82781284936314e-05\\
34.2785129709637	7.82004057258681e-05\\
35.4862058591956	7.81201754773208e-05\\
36.7364479126588	7.80179864766463e-05\\
38.0307382140089	7.79191851867659e-05\\
39.3706286612454	7.78283454690398e-05\\
40.7577258284907	7.77152277308785e-05\\
42.1936928923266	7.75591126460864e-05\\
43.6802516259994	7.74377443391e-05\\
45.2191844638849	7.72613181159148e-05\\
46.8123366386872	7.70855604632575e-05\\
48.4616183939357	7.69087551925863e-05\\
50.1690072744319	7.66939668462763e-05\\
51.9365504973922	7.64672852924032e-05\\
53.7663674071319	7.61961055066749e-05\\
55.6606520162297	7.59646264461462e-05\\
57.6216756362243	7.5592232609112e-05\\
59.6517896009935	7.52906133915951e-05\\
61.7534280860833	7.4883024912712e-05\\
63.9291110273671	7.4459832481055e-05\\
66.1814471425346	7.3933214362789e-05\\
68.5131370590324	7.33716192788175e-05\\
70.9269765522082	7.26713231137292e-05\\
73.4258598975403	7.19613943406412e-05\\
76.0127833409723	7.09691367939184e-05\\
78.6908486915132	6.98449908319826e-05\\
81.4632670404123	6.85148757656594e-05\\
84.3333626113659	6.66742756268376e-05\\
87.3045767463753	6.44217195516006e-05\\
90.3804720320316	6.15713542487028e-05\\
93.5647365711786	5.71921998214088e-05\\
96.8611884050728	5.03269711113988e-05\\
100.273780091345	3.98546560222752e-05\\
103.806603443252	1.65619266380051e-05\\
107.463894435896	0.000209908620824276\\
111.250038285306	0.000222835060713887\\
115.16957470646	0.000142286204225861\\
119.227203356556	0.00011796180804861\\
123.427789470063	0.000107044270352579\\
127.776369692298	0.000100461017736327\\
132.278158118541	9.62493062279976e-05\\
136.938552545904	9.31598903532074e-05\\
141.763140945481	9.0766931892899e-05\\
146.75770816251	8.8811161607679e-05\\
151.9282428526	8.71397233767557e-05\\
157.280944662334	8.56705959406533e-05\\
162.822231662852	8.43403138554753e-05\\
168.55874804534	8.30990305383381e-05\\
174.497372087639	8.191127573543e-05\\
180.645224401534	8.07625179463714e-05\\
187.009676470607	7.96333936179298e-05\\
193.598359488899	7.85024456877358e-05\\
200.419173510971	7.73539807116635e-05\\
207.480296924333	7.61783018067534e-05\\
214.790196255614	7.49659746883292e-05\\
222.357636322211	7.37044598245697e-05\\
230.191690741604	7.23820753707137e-05\\
238.30175281093	7.09894397069976e-05\\
246.697546769867	6.95167366813504e-05\\
255.389139460326	6.79533712988961e-05\\
264.386952396936	6.6284666350561e-05\\
273.701774262796	6.44997880891974e-05\\
283.344773845468	6.25848988139153e-05\\
293.327513428738	6.05243761399269e-05\\
303.66196265618	5.83016888435991e-05\\
314.360512883171	5.58988183167509e-05\\
325.435992034543	5.32943745331323e-05\\
336.901679985701	5.046636620549e-05\\
348.771324485647	4.73891821731849e-05\\
361.059157640992	4.40361831844803e-05\\
373.779912980741	4.0378140161004e-05\\
386.948843122289	3.6388993126821e-05\\
400.581738059832	3.2045436611847e-05\\
414.694944097102	2.73439969518385e-05\\
429.305383447141	2.23208304393096e-05\\
444.43057452261	1.71081435394611e-05\\
460.08865294096	1.20597351453764e-05\\
476.298393269652	8.06549756480463e-06\\
493.079231537499	7.48627074200257e-06\\
510.451288539129	1.70029948983874e-05\\
528.435393960496	5.53382151684448e-05\\
547.053111354384	0.000177046323022598\\
566.326763995835	0.000468743159151436\\
586.279461648516	0.000688272353669682\\
606.935128274111	0.000565774446548899\\
628.318530717959	0.000406349560250149\\
650.455308405344	0.000302024924121767\\
673.372004084041	0.000235897530411107\\
697.096095649962	0.000191368016345537\\
721.656029094095	0.00015928884110333\\
747.081252610205	0.000134766778060539\\
773.402251904222	0.000115076079504796\\
800.650586747641	9.86250182631542e-05\\
828.858928818748	8.44496819215771e-05\\
858.061100877081	7.1956598873817e-05\\
888.292117318067	6.07872540569084e-05\\
919.588226156458	5.0746522046118e-05\\
951.986952488948	4.17660981293124e-05\\
985.527143488025	3.38907718627299e-05\\
1020.24901498105	2.7282613757421e-05\\
1056.19419967043	2.22508932498873e-05\\
1093.40579705256	1.93345011362287e-05\\
1131.92842509568	1.94562935694794e-05\\
1171.80827373829	2.40035669339193e-05\\
1213.09316027242	3.47697552175705e-05\\
1255.83258667825	5.41735678989764e-05\\
1300.07779897862	8.55870483290736e-05\\
1345.88184868476	0.000133166538654987\\
1393.29965640687	0.000200469124701591\\
1442.38807770578	0.00028656384161765\\
1493.20597126467	0.00037965368909487\\
1545.81426946271	0.000455167410919611\\
1600.27605143496	0.00048990586349148\\
1656.65661870645	0.00048258889477816\\
1715.02357349088	0.000452395444242209\\
1775.44689974805	0.00042016575330797\\
1837.9990470969	0.0003975495532131\\
1902.75501768513	0.000387814389140475\\
1969.7924561193	0.00039004945616806\\
2039.19174256335	0.000402274192296014\\
2111.03608911715	0.000422999469669437\\
2185.41163959064	0.000451921454537617\\
2262.40757279312	0.000490174776560691\\
2342.11620946177	0.000540228418561774\\
2424.63312295728	0.000605456540759064\\
2510.05725385956	0.000689456589401649\\
2598.49102860086	0.000795217870031675\\
2690.04048227856	0.000924281344344625\\
2784.81538579482	0.00107605705518539\\
2882.92937747562	0.00124748752954278\\
2984.50009932698	0.00143325039181485\\
3089.64933809173	0.00162658763251333\\
3198.50317127594	0.0018205817560061\\
3311.19211832009	0.00200942988736677\\
3427.85129709636	0.00218924841939367\\
3548.62058591956	0.0023582167273867\\
3673.64479126588	0.00251620347785712\\
3803.07382140089	0.0026641746840173\\
3937.06286612454	0.00280363404234239\\
4075.77258284907	0.00293621478181754\\
4219.36928923266	0.00306343559625083\\
4368.02516259994	0.0031865829294419\\
4521.91844638849	0.00330667335399097\\
4681.23366386872	0.00342445948211695\\
4846.16183939358	0.00354045634918106\\
5016.90072744319	0.00365497569960751\\
5193.65504973922	0.00376816231197272\\
5376.63674071318	0.00388002974763606\\
5566.06520162297	0.00399049414738322\\
5762.16756362243	0.00409940494371868\\
5965.17896009934	0.00420657144456418\\
6175.34280860832	0.00431178446694798\\
6392.91110273671	0.0044148327348386\\
6618.14471425347	0.004515514280821\\
6851.31370590324	0.00461364356767507\\
7092.69765522082	0.00470905527884575\\
7342.58598975404	0.00480160575279105\\
7601.27833409723	0.00489117290987591\\
7869.08486915131	0.00497765531403508\\
8146.32670404123	0.00506097082023187\\
8433.33626113659	0.00514105507079847\\
8730.45767463754	0.0052178599898213\\
9038.04720320316	0.00529135233361168\\
9356.47365711785	0.00536151231623398\\
9686.11884050729	0.00542833230419143\\
};
%\addlegendentry{\tiny SO Loewner}

\addplot [color=olive, dashed, line width=2.0pt]
  table[row sep=crcr]{%
9.85527143488025	7.84438703737107e-05\\
10.2024901498106	7.84376540386226e-05\\
10.5619419967042	7.84366667629496e-05\\
10.9340579705256	7.84373364375519e-05\\
11.3192842509569	7.84343403730395e-05\\
11.7180827373829	7.8411498541113e-05\\
12.1309316027242	7.84041229107511e-05\\
12.5583258667825	7.84042378388439e-05\\
13.0007779897862	7.83945570552918e-05\\
13.4588184868476	7.83758608040307e-05\\
13.9329965640687	7.83516944653158e-05\\
14.4238807770578	7.83614813202158e-05\\
14.9320597126467	7.83543817947643e-05\\
15.4581426946271	7.833515691186e-05\\
16.0027605143496	7.83111532560298e-05\\
16.5665661870644	7.83089275793583e-05\\
17.1502357349088	7.82718780202402e-05\\
17.7544689974805	7.82631176901986e-05\\
18.379990470969	7.82315085555966e-05\\
19.0275501768513	7.82009470676799e-05\\
19.697924561193	7.81861150764101e-05\\
20.3919174256335	7.81526440711164e-05\\
21.1103608911716	7.81362963060135e-05\\
21.8541163959063	7.80948688594279e-05\\
22.6240757279312	7.80683837504168e-05\\
23.4211620946177	7.80565113186826e-05\\
24.2463312295728	7.79920333755879e-05\\
25.1005725385956	7.79677828424003e-05\\
25.9849102860086	7.79179124163393e-05\\
26.9004048227856	7.78683424609453e-05\\
27.8481538579482	7.78306922185067e-05\\
28.8292937747561	7.7761988744563e-05\\
29.8450009932698	7.77059464121677e-05\\
30.8964933809173	7.76519627800856e-05\\
31.9850317127593	7.75735418934828e-05\\
33.1119211832009	7.74913452744306e-05\\
34.2785129709637	7.7413752914667e-05\\
35.4862058591956	7.73336699421612e-05\\
36.7364479126588	7.72316476178601e-05\\
38.0307382140089	7.71330353573713e-05\\
39.3706286612454	7.70424104967517e-05\\
40.7577258284907	7.69295375384667e-05\\
42.1936928923266	7.67737019985165e-05\\
43.6802516259994	7.66526537189293e-05\\
45.2191844638849	7.64765948601913e-05\\
46.8123366386872	7.63012600649188e-05\\
48.4616183939357	7.61249429775203e-05\\
50.1690072744319	7.59107199935457e-05\\
51.9365504973922	7.56846954145149e-05\\
53.7663674071319	7.54142818147014e-05\\
55.6606520162297	7.51836998481912e-05\\
57.6216756362243	7.48123609985077e-05\\
59.6517896009935	7.45119882982392e-05\\
61.7534280860833	7.41058805549332e-05\\
63.9291110273671	7.36844576465364e-05\\
66.1814471425346	7.31599686329011e-05\\
68.5131370590324	7.26009551971461e-05\\
70.9269765522082	7.19038181238017e-05\\
73.4258598975403	7.11977959533232e-05\\
76.0127833409723	7.02104329192033e-05\\
78.6908486915132	6.90925140131077e-05\\
81.4632670404123	6.77704772370769e-05\\
84.3333626113659	6.59406250938766e-05\\
87.3045767463753	6.37028568117749e-05\\
90.3804720320316	6.08738025582112e-05\\
93.5647365711786	5.65276973977094e-05\\
96.8611884050728	4.9720678050425e-05\\
100.273780091345	3.93827665308241e-05\\
103.806603443252	1.68877719799153e-05\\
107.463894435896	0.000201274666052289\\
111.250038285306	0.000220349128422497\\
115.16957470646	0.000140858269111432\\
119.227203356556	0.000116762984611263\\
123.427789470063	0.000105938967739712\\
127.776369692298	9.9404720942446e-05\\
132.278158118541	9.52221183832428e-05\\
136.938552545904	9.2151160119134e-05\\
141.763140945481	8.9770247745672e-05\\
146.75770816251	8.78223303491705e-05\\
151.9282428526	8.61558206032887e-05\\
157.280944662334	8.46894782841026e-05\\
162.822231662852	8.33603469116121e-05\\
168.55874804534	8.21189280097083e-05\\
174.497372087639	8.09300008087562e-05\\
180.645224401534	7.97792212506975e-05\\
187.009676470607	7.86473739777803e-05\\
193.598359488899	7.75131254649341e-05\\
200.419173510971	7.63608922127813e-05\\
207.480296924333	7.5181081193773e-05\\
214.790196255614	7.39643623991706e-05\\
222.357636322211	7.26983063368834e-05\\
230.191690741604	7.13713523296736e-05\\
238.30175281093	6.9974256202316e-05\\
246.697546769867	6.84973613662255e-05\\
255.389139460326	6.69302606694486e-05\\
264.386952396936	6.52585003575124e-05\\
273.701774262796	6.34715144020304e-05\\
283.344773845468	6.1555787135162e-05\\
293.327513428738	5.94960848783911e-05\\
303.66196265618	5.72763466306579e-05\\
314.360512883171	5.48791234424623e-05\\
325.435992034543	5.228371601092e-05\\
336.901679985701	4.94689707708797e-05\\
348.771324485647	4.64102917563803e-05\\
361.059157640992	4.30822667262906e-05\\
373.779912980741	3.94571418335358e-05\\
386.948843122289	3.55106128839294e-05\\
400.581738059832	3.12214296103233e-05\\
414.694944097102	2.65884620554063e-05\\
429.305383447141	2.16504851390602e-05\\
444.43057452261	1.65428961604707e-05\\
460.08865294096	1.16258136141423e-05\\
476.298393269652	7.80837183185664e-06\\
493.079231537499	7.41361821465162e-06\\
510.451288539129	1.67233699105203e-05\\
528.435393960496	5.39737187880841e-05\\
547.053111354384	0.000172057555945868\\
566.326763995835	0.000454509059262672\\
586.279461648516	0.000666357792289939\\
606.935128274111	0.000546565439353955\\
628.318530717959	0.000391461051699207\\
650.455308405344	0.000290077929427868\\
673.372004084041	0.000225837153735595\\
697.096095649962	0.000182577163298157\\
721.656029094095	0.000151409962488769\\
747.081252610205	0.000127588489841866\\
773.402251904222	0.00010847273054811\\
800.650586747641	9.25241256463288e-05\\
828.858928818748	7.88133421814191e-05\\
858.061100877081	6.6769822552798e-05\\
888.292117318067	5.60494203664935e-05\\
919.588226156458	4.64635637529993e-05\\
951.986952488948	3.79414889231032e-05\\
985.527143488025	3.05132049682997e-05\\
1020.24901498105	2.43072562969552e-05\\
1056.19419967043	1.95679295928886e-05\\
1093.40579705256	1.67104366704257e-05\\
1131.92842509568	1.64265437791032e-05\\
1171.80827373829	1.97232048880928e-05\\
1213.09316027242	2.78353105513394e-05\\
1255.83258667825	4.2349150354624e-05\\
1300.07779897862	6.54451148020947e-05\\
1345.88184868476	9.98871744701115e-05\\
1393.29965640687	0.000148514923172682\\
1442.38807770578	0.000212747568038131\\
1493.20597126467	0.000289894137554269\\
1545.81426946271	0.000371251076941749\\
1600.27605143496	0.000445181400214521\\
1656.65661870645	0.000504319843269508\\
1715.02357349088	0.000548706727191722\\
1775.44689974805	0.000582620580347083\\
1837.9990470969	0.00061073610982536\\
1902.75501768513	0.000636593612324749\\
1969.7924561193	0.000662573255668966\\
2039.19174256335	0.000690291128784927\\
2111.03608911715	0.000721066499493923\\
2185.41163959064	0.000756412102021869\\
2262.40757279312	0.000798451120360921\\
2342.11620946177	0.000850135848498887\\
2424.63312295728	0.000915204775703335\\
2510.05725385956	0.00099783513325589\\
2598.49102860086	0.00110195312618602\\
2690.04048227856	0.00123026654491892\\
2784.81538579482	0.00138326667794425\\
2882.92937747562	0.00155858290746114\\
2984.50009932698	0.00175104489627926\\
3089.64933809173	0.00195357437448179\\
3198.50317127594	0.00215865474446473\\
3311.19211832009	0.00235982210941625\\
3427.85129709636	0.00255262775218233\\
3548.62058591956	0.0027348511012946\\
3673.64479126588	0.002906123265238\\
3803.07382140089	0.00306729558127793\\
3937.06286612454	0.00321983362530328\\
4075.77258284907	0.00336537154777257\\
4219.36928923266	0.00350544325933558\\
4368.02516259994	0.00364135082712187\\
4521.91844638849	0.00377412034776224\\
4681.23366386872	0.00390450569857592\\
4846.16183939358	0.00403301502464825\\
5016.90072744319	0.00415994614947055\\
5193.65504973922	0.00428542437622483\\
5376.63674071318	0.00440943973413764\\
5566.06520162297	0.00453188214533158\\
5762.16756362243	0.00465257332062625\\
5965.17896009934	0.0047712943231187\\
6175.34280860832	0.0048878079822678\\
6392.91110273671	0.0050018758883667\\
6618.14471425347	0.00511327022982362\\
6851.31370590324	0.00522178121532838\\
7092.69765522082	0.00532722105587516\\
7342.58598975404	0.00542942550524099\\
7601.27833409723	0.00552825382721969\\
7869.08486915131	0.00562358784729882\\
8146.32670404123	0.00571533055147513\\
8433.33626113659	0.00580340450400094\\
8730.45767463754	0.00588775023980919\\
9038.04720320316	0.00596832469482614\\
9356.47365711785	0.00604509969751446\\
9686.11884050729	0.00611806051952013\\
};
%\addlegendentry{\tiny SO Loewner pararm.}

\end{axis}
\end{tikzpicture}%

==> figures/Fish_SVD.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=80,
ymode=log,
ymin=1e-10,
ymax=1,
yminorticks=true,
xmajorgrids,
ymajorgrids,
yminorgrids,
ylabel style={font=\color{white!15!black}},
ylabel={Relative singular values},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot  [color=red,mark=*, mark repeat = 5, line width = 1.2pt,mark size = 1.5, dashed]
  table[row sep=crcr]{%
1	1\\
2	0.973032023513909\\
3	0.00661359588794075\\
4	0.00171070984961247\\
5	0.00150592252688842\\
6	0.000286337366633571\\
7	0.000236059856873898\\
8	2.24465559784863e-05\\
9	1.39172181245341e-05\\
10	2.47180890332401e-06\\
11	2.42432847970681e-06\\
12	7.30047056258646e-07\\
13	7.11493248402737e-07\\
14	3.64631669935828e-07\\
15	3.31724370491803e-07\\
16	2.71454887854386e-07\\
17	1.35536132946986e-07\\
18	1.34216417663853e-07\\
19	1.33231280656688e-07\\
20	1.32144717958155e-07\\
21	1.1784904219648e-07\\
22	1.0279835575517e-07\\
23	1.0222748306997e-07\\
24	1.00388315173488e-07\\
25	9.94475185915504e-08\\
26	9.91801154330137e-08\\
27	9.87475383255203e-08\\
28	9.71582965225512e-08\\
29	9.69674551461604e-08\\
30	9.581104213101e-08\\
31	9.48438992048891e-08\\
32	9.31924581887597e-08\\
33	9.21754913188904e-08\\
34	8.94448769975194e-08\\
35	8.73921566976006e-08\\
36	6.68710490439495e-08\\
37	6.50307371703435e-08\\
38	6.14098631728346e-08\\
39	6.10416695417421e-08\\
40	5.70565718402732e-08\\
41	5.68023489361668e-08\\
42	5.49607382634913e-08\\
43	5.45413537878034e-08\\
44	5.1907868868802e-08\\
45	5.1907143655889e-08\\
46	5.14090769564209e-08\\
47	4.96829855775971e-08\\
48	4.86127214842128e-08\\
49	4.82739134374389e-08\\
50	4.68336813188054e-08\\
51	4.67717787147464e-08\\
52	4.47656500079581e-08\\
53	4.443078545825e-08\\
54	4.34618243017225e-08\\
55	4.271633684604e-08\\
56	4.15773867223179e-08\\
57	4.15719810977604e-08\\
58	4.06464083590899e-08\\
59	3.98999933487365e-08\\
60	3.78588508997387e-08\\
61	3.19839505083796e-08\\
62	3.10363198239521e-08\\
63	3.09820221227324e-08\\
64	3.04477681170932e-08\\
65	3.01956139003623e-08\\
66	2.98897487796287e-08\\
67	2.9295570150727e-08\\
68	2.85467689612276e-08\\
69	2.82840457992803e-08\\
70	2.32253346563092e-08\\
71	2.03867619171414e-08\\
72	2.02892891846627e-08\\
73	1.88111634056366e-08\\
74	1.80546968854368e-08\\
75	1.76067083939883e-08\\
76	1.48461429804816e-08\\
77	1.41574659821019e-08\\
78	1.26740718538602e-08\\
79	1.17271641090224e-08\\
80	1.00151805577052e-08\\
};
%\addlegendentry{Standard Loewner}

\addplot  [color=blue,mark=*, mark repeat = 5, line width = 1.2pt,mark size = 1.5, dashed]
  table[row sep=crcr]{%
1	1\\
2	0.000392301140911182\\
3	4.09961345224768e-05\\
4	2.70454145152963e-06\\
5	2.36632360856008e-06\\
6	1.01251257605257e-06\\
7	9.89163080936928e-07\\
8	9.32237087179955e-07\\
9	6.61927289427861e-07\\
10	5.58637051911708e-07\\
11	5.01964254084446e-07\\
12	4.58901236672335e-07\\
13	4.38223705285713e-07\\
14	3.73062828364701e-07\\
15	3.71289156589115e-07\\
16	3.47789845316191e-07\\
17	3.32403386969812e-07\\
18	2.71433286031889e-07\\
19	2.54857397590716e-07\\
20	2.3189761614394e-07\\
21	1.87113201677243e-07\\
22	1.76049119781656e-07\\
23	1.72907373672184e-07\\
24	1.54553925352405e-07\\
25	1.39912540977287e-07\\
26	1.30266006653086e-07\\
27	1.27777468122396e-07\\
28	1.17897756741257e-07\\
29	1.14819331060836e-07\\
30	1.11055102887115e-07\\
31	1.06913515991174e-07\\
32	9.80953152338396e-08\\
33	9.37635433521694e-08\\
34	8.85595262073022e-08\\
35	6.90468067936031e-08\\
36	5.78388434985905e-08\\
37	5.45160592682666e-08\\
38	5.00535507539309e-08\\
39	4.85006679615501e-08\\
40	4.53064587000199e-08\\
41	4.38089906722275e-08\\
42	3.68145691807414e-08\\
43	3.13047953202828e-08\\
44	2.42485893235069e-08\\
45	2.31477372254823e-08\\
46	2.12218738889015e-08\\
47	1.79840673905407e-08\\
48	1.53179259457375e-08\\
49	1.46645826409121e-08\\
50	1.29836160688268e-08\\
51	1.13719546060129e-08\\
52	9.9427629866088e-09\\
53	7.93955342294402e-09\\
54	6.11332249392785e-09\\
55	5.71573228431384e-09\\
56	4.67374861809876e-09\\
57	4.46689898031948e-09\\
58	4.21252135495158e-09\\
59	3.91222269181454e-09\\
60	3.7134511838012e-09\\
61	3.50567046833967e-09\\
62	3.2268191802379e-09\\
63	3.13983571397962e-09\\
64	2.89222512329638e-09\\
65	2.55786798283421e-09\\
66	2.30580414224341e-09\\
67	2.11545465603257e-09\\
68	2.01419422441589e-09\\
69	1.96001148828218e-09\\
70	1.81176377824801e-09\\
71	1.71213566285589e-09\\
72	1.64430273888682e-09\\
73	1.61224900291891e-09\\
74	1.28120930630419e-09\\
75	1.22648809204026e-09\\
76	1.19430788917116e-09\\
77	1.15356063571406e-09\\
78	1.06140139352974e-09\\
79	1.03823578327574e-09\\
80	9.14794611911553e-10\\
};
%\addlegendentry{SO Loewner}

\addplot  [color=olive,mark=*, mark repeat = 5, line width = 1.2pt,mark size = 1.5, dashed]
  table[row sep=crcr]{%
1	1\\
2	0.000392296361075857\\
3	4.10007789821021e-05\\
4	2.7114810044086e-06\\
5	2.53253877870913e-06\\
6	1.00668639491441e-06\\
7	9.62832299570512e-07\\
8	9.33499055456383e-07\\
9	8.43343665033271e-07\\
10	6.5145651711267e-07\\
11	5.47705237029639e-07\\
12	4.59775340580041e-07\\
13	4.43967045680767e-07\\
14	4.2891416679469e-07\\
15	3.75301260505111e-07\\
16	3.51153733437834e-07\\
17	3.3672389006934e-07\\
18	2.5889702190386e-07\\
19	2.36295230467541e-07\\
20	2.09109495987602e-07\\
21	1.8581198884468e-07\\
22	1.786049813569e-07\\
23	1.75344205992726e-07\\
24	1.67495653213629e-07\\
25	1.3914772258521e-07\\
26	1.3123075499015e-07\\
27	1.27862904556221e-07\\
28	1.15562978554609e-07\\
29	1.14866503330025e-07\\
30	1.09956329619198e-07\\
31	1.02925690117082e-07\\
32	1.01817508467541e-07\\
33	9.22807129470714e-08\\
34	7.3836037660835e-08\\
35	7.09904052592404e-08\\
36	6.37471594607169e-08\\
37	5.66919097533171e-08\\
38	5.47825855940823e-08\\
39	5.30571614410334e-08\\
40	4.95637468477412e-08\\
41	4.34679347990894e-08\\
42	3.97607337128458e-08\\
43	3.55964769042313e-08\\
44	3.13069929891122e-08\\
45	2.97486578931728e-08\\
46	2.68824317937107e-08\\
47	2.49664459519913e-08\\
48	2.3273766780646e-08\\
49	1.87474602606276e-08\\
50	1.51710689999692e-08\\
51	1.43316665027398e-08\\
52	1.2569125643892e-08\\
53	1.13860144456154e-08\\
54	1.1335741563966e-08\\
55	9.92711720022657e-09\\
56	9.50599755395804e-09\\
57	8.96997621539502e-09\\
58	8.72841017575751e-09\\
59	8.30335344888338e-09\\
60	6.80967622043632e-09\\
61	6.76176103395216e-09\\
62	4.9921062473934e-09\\
63	4.78044949322637e-09\\
64	4.03700773439504e-09\\
65	3.78806633505497e-09\\
66	3.55781834693208e-09\\
67	3.40572079752929e-09\\
68	3.06113692273392e-09\\
69	3.00663065808601e-09\\
70	2.9174755446251e-09\\
71	2.76162714587687e-09\\
72	2.58726242144095e-09\\
73	2.45472609516107e-09\\
74	2.23726239894044e-09\\
75	1.96721898115351e-09\\
76	1.88671972170705e-09\\
77	1.69807835796999e-09\\
78	1.63168395443729e-09\\
79	1.58744207463981e-09\\
80	1.33282056144577e-09\\
};
%\addlegendentry{SO Loewner par. opt.}

\end{axis}
\end{tikzpicture}%

==> figures/Simple_Bode.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.1,
xmax=10,
xminorticks=true,
ymode=log,
ymin=0.1,
ymax=1000,
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
xlabel={Freq(s)},
ymajorgrids,
yminorgrids,
ylabel={Magnitude},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0.1	8.56298399337423\\
0.101552112763457	8.56497114345568\\
0.103128316067218	8.56702153638234\\
0.104728983823636	8.56913722012307\\
0.106354495748601	8.57132031123017\\
0.108005237451625	8.57357299728163\\
0.109681600527314	8.57589753941945\\
0.111383982648262	8.57829627498869\\
0.113112787659392	8.58077162028158\\
0.114868425673755	8.58332607339169\\
0.11665131316982	8.58596221718324\\
0.118461873090268	8.58868272238093\\
0.120300534942332	8.59149035078589\\
0.122167734899679	8.59438795862394\\
0.124063915905883	8.59737850003223\\
0.125989527779503	8.60046503069124\\
0.127945027320787	8.60365071160892\\
0.129930878420042	8.60693881306468\\
0.131947552167671	8.61033271872105\\
0.133995526965934	8.61383592991125\\
0.136075288642433	8.61745207011183\\
0.138187330565363	8.62118488960941\\
0.140332153760549	8.62503827037181\\
0.1425102670303	8.62901623113384\\
0.144722187074113	8.6331229327091\\
0.146968438611245	8.63736268353961\\
0.149249554505183	8.64173994549595\\
0.15156607589006	8.64625933994118\\
0.153918552299021	8.65092565407295\\
0.156307541794582	8.6557438475588\\
0.158733611101021	8.6607190594809\\
0.161197335738816	8.66585661560735\\
0.16369930016117	8.6711620360083\\
0.166240097892661	8.67664104303643\\
0.168820331670036	8.68229956969264\\
0.171440613585197	8.68814376839896\\
0.174101565230402	8.69418002020258\\
0.176803817845721	8.70041494443627\\
0.179548012468783	8.70685540886209\\
0.182334800086844	8.7135085403276\\
0.185164841791216	8.72038173596533\\
0.188038808934092	8.72748267496887\\
0.19095738328781	8.73481933098102\\
0.193921257206583	8.74239998513218\\
0.196931133790742	8.75023323977004\\
0.199987727053529	8.75832803292421\\
0.203091762090474	8.76669365355344\\
0.206243975251409	8.77533975762581\\
0.209445114315147	8.78427638508679\\
0.212695938666869	8.79351397777396\\
0.215997219478272	8.80306339834178\\
0.219349739890506	8.81293595026471\\
0.222754295199956	8.82314339899273\\
0.226211693046903	8.83369799433867\\
0.229722753607115	8.84461249418371\\
0.233288309786416	8.85590018959423\\
0.236909207418263	8.86757493145085\\
0.240586305464407	8.87965115869905\\
0.244320476218649	8.89214392834006\\
0.248112605513777	8.90506894729049\\
0.251963592931702	8.91844260625087\\
0.255874352016859	8.93228201573486\\
0.259845810492925	8.9466050444249\\
0.263878910482893	8.96143036003449\\
0.267974608732569	8.9767774728737\\
0.272133876837531	8.99266678233272\\
0.276357701473616	9.00911962651791\\
0.280647084630984	9.02615833529687\\
0.285003043851811	9.04380628703364\\
0.289426612471675	9.06208796932185\\
0.293918839864689	9.08102904405384\\
0.298480791692433	9.10065641719724\\
0.303113550156758	9.12099831368728\\
0.307818214256508	9.14208435788485\\
0.312595900048228	9.1639456600963\\
0.317447740910919	9.18661490970273\\
0.322374887814903	9.21012647550413\\
0.327378509594858	9.23451651394885\\
0.332459793227094	9.25982308599126\\
0.337619944111134	9.28608628340244\\
0.342860186355659	9.31334836545094\\
0.348181763068897	9.34165390697449\\
0.353585936653518	9.37104995898101\\
0.359073989106105	9.40158622305047\\
0.364647222321275	9.43331524095982\\
0.370306958400514	9.4662926011248\\
0.376054539965817	9.50057716364758\\
0.381891330478185	9.53623130598198\\
0.387818714561072	9.57332119148254\\
0.393838098328849	9.61191706339532\\
0.399950909720367	9.65209356718334\\
0.406158598837698	9.69393010446481\\
0.412462638290135	9.73751122228649\\
0.418864523543527	9.78292704196882\\
0.425365773275039	9.83027373235432\\
0.431967929733417	9.87965403298336\\
0.43867255910485	9.93117783352705\\
0.445481251884499	9.98496281674919\\
0.452395623253805	10.0411351733727\\
0.459417313463648	10.0998303985227\\
0.466547988223447	10.1611941809463\\
0.473789339096314	10.2253833980184\\
0.481143083900326	10.2925672316837\\
0.488610967116033	10.3629284230423\\
0.49619476030029	10.4366646863304\\
0.503896262506515	10.5139903067113\\
0.51171730071146	10.5951379506874\\
0.51965973024862	10.6803607232719\\
0.527725435248354	10.7699345125132\\
0.535916329084851	10.8641606698428\\
0.544234354830027	10.9633690843624\\
0.55268148571446	11.0679217210549\\
0.561259725595497	11.1782167075906\\
0.569971109432608	11.2946930726543\\
0.578817703770128	11.4178362615567\\
0.587801607227491	11.5481845836046\\
0.596924950997074	11.6863367820508\\
0.606189899349757	11.8329609637331\\
0.615598650148351	11.9888051848808\\
0.625153435368971	12.1547100662554\\
0.634856521630522	12.3316239106214\\
0.644710210732387	12.5206209265477\\
0.654716840200474	12.7229233359475\\
0.664878783841726	12.9399283744097\\
0.67519845230725	13.1732415058606\\
0.685678293664174	13.4247175990615\\
0.696320793976388	13.6965124006353\\
0.7071284778943	13.9911474585397\\
0.718103909253735	14.3115928077385\\
0.729249691684145	14.6613733892562\\
0.740568469226244	15.0447075884069\\
0.752062926959241	15.4666898497125\\
0.763735791637802	15.9335347050549\\
0.7755898323389	16.4529078132355\\
0.787627861118706	17.0343825755036\\
0.799852733679671	17.6900817342323\\
0.812267350047971	18.4355977668457\\
0.824874655261458	19.2913443906053\\
0.837677640068292	20.2845943539898\\
0.850679341636416	21.4526465115638\\
0.863882844274045	22.8479232797925\\
0.877291280161336	24.5465171534968\\
0.890907830093414	26.6632284543602\\
0.90473572423493	29.3795976185241\\
0.918778242886334	32.9999515618984\\
0.933038717262036	38.0734920421151\\
0.947520530280654	45.6894610760258\\
0.962227117367514	58.2778790613533\\
0.977161967269618	81.8408589441944\\
0.992328622883255	124.191813588468\\
1.00773068209446	114.258751920754\\
1.02337179863252	63.5630131264582\\
1.03925568293671	37.8907139583908\\
1.05538610303652	24.4858169689013\\
1.0717668854455	16.3964725616468\\
1.08840191606901	10.9636049775417\\
1.10529514112602	7.0497904456799\\
1.12245056808531	4.1904763483716\\
1.13987226661605	2.58145940786798\\
1.1575643695533	3.03400323704705\\
1.17553107387837	4.66744160225448\\
1.19377664171444	6.59513820942255\\
1.21230540133765	8.67603769542348\\
1.23112174820389	10.9537270099545\\
1.25023014599146	13.5362726078942\\
1.26963512765997	16.5933956032561\\
1.28934129652571	20.39364023341\\
1.30935332735361	25.3912313519538\\
1.32967596746621	32.4231439122846\\
1.35031403786987	43.1924165891121\\
1.3712724343984	61.4996728211404\\
1.39255612887446	94.7773259150201\\
1.41417017028902	127.507995448045\\
1.43611968599908	97.200647497257\\
1.45840988294399	64.6336072093794\\
1.48104604888068	46.6225727008049\\
1.50403355363803	36.0861349537997\\
1.52737785039071	29.3020893297369\\
1.55108447695284	24.5941016849619\\
1.57515905709162	21.1397012554129\\
1.59960730186149	18.4962938820647\\
1.62443501095887	16.4066624512056\\
1.64964807409802	14.711754700988\\
1.67525247240822	13.3081459943113\\
1.70125427985259	12.1257471874614\\
1.72765966466904	11.1153966636192\\
1.75447489083346	10.2415948554461\\
1.78170631954573	9.47806298411857\\
1.80936041073872	8.80492628883725\\
1.83744372461073	8.20686969563264\\
1.86596292318175	7.67189614621145\\
1.89492477187382	7.19046994953155\\
1.92433614111598	6.75491280745176\\
1.95420400797405	6.35896966592251\\
1.9845354578058	5.99749117248301\\
2.01533768594173	5.66619775227531\\
2.04661799939199	5.36150181480638\\
2.07838381857976	5.08037202223429\\
2.11064267910155	4.82022843408183\\
2.14340223351486	4.57886061914538\\
2.17667025315346	4.35436306025514\\
2.21045462997102	4.14508372628712\\
2.24476337841322	3.94958277467768\\
2.27960463731898	3.76659912350034\\
2.31498667185116	3.59502319181744\\
2.35091787545729	3.4338745154212\\
2.38740677186065	3.28228324632696\\
2.42446201708233	3.1394747688341\\
2.46209240149463	3.00475683378639\\
2.50030685190632	2.8775087407618\\
2.53911443368035	2.75717219593486\\
2.57852435288427	2.64324354893801\\
2.61854595847423	2.5352671707686\\
2.65918874451269	2.43282978072673\\
2.70046235242068	2.33555556654825\\
2.74237657326495	2.24310197056856\\
2.78494135008064	2.15515603761196\\
2.82816678023003	2.07143123862832\\
2.87206311779783	1.99166469887333\\
2.9166407760237	1.91561477140025\\
2.96191032977255	1.84305890637855\\
3.0078825180431	1.77379177473034\\
3.05456824651543	1.70762361112869\\
3.1019785901381	1.64437874681097\\
3.15012479575533	1.58389430714293\\
3.19901828477507	1.52601905259831\\
3.24867065587838	1.47061234493351\\
3.29909368777094	1.4175432229477\\
3.35029934197723	1.36668957441409\\
3.40229976567807	1.31793739262181\\
3.45510729459222	1.27118010753671\\
3.50873445590271	1.22631798292195\\
3.56319397122859	1.18325757189484\\
3.61849875964275	1.14191122436605\\
3.67466194073669	1.10219664063851\\
3.73169683773275	1.064036466157\\
3.78961698064472	1.02735792301445\\
3.84843610948743	0.992092474351788\\
3.90816817753627	0.958175518247749\\
3.96882735463716	0.925546108093808\\
4.03042803056805	0.894146696796048\\
4.09298481845244	0.863922902448049\\
4.15651255822599	0.834823293382743\\
4.2210263201569	0.806799190742232\\
4.28654140842093	0.779804486907102\\
4.35307336473189	0.7537954783048\\
4.42063797202853	0.728730711273366\\
4.48925125821861	0.704570839795003\\
4.55892949998106	0.681278494036125\\
4.62968922662727	0.658818158738621\\
4.70154722402213	0.637156060602907\\
4.77452053856613	0.61626006388847\\
4.84862648123908	0.596099573533312\\
4.92388263170674	0.576645445161156\\
5.00030684249109	0.557869901405471\\
5.0779172432054	0.539746454033136\\
5.15673224485497	0.522249831398712\\
5.23677054420465	0.505355910803377\\
5.3180511282142	0.489041655371337\\
5.40059327854237	0.473285055091239\\
5.48441657612102	0.458065071701427\\
5.56954090580013	0.44336158712608\\
5.65598646106501	0.429155355194649\\
5.74377374882658	0.415427956400009\\
5.8329235942862	0.402161755471476\\
5.9234571458758	0.389339861557631\\
6.01539588027484	0.37694609083092\\
6.10876160750504	0.364964931341442\\
6.20357647610427	0.353381509961374\\
6.29986297838069	0.342181561274218\\
6.39764395574843	0.331351398274675\\
6.49694260414612	0.320877884755519\\
6.59778247953954	0.310748409267486\\
6.70018750350959	0.300950860546984\\
6.8041819689271	0.291473604314488\\
6.90979054571565	0.282305461353827\\
7.01703828670383	0.273435686789284\\
7.12595063356841	0.264853950483629\\
7.23655342286966	0.256550318485821\\
7.34887289218039	0.248515235462337\\
7.46293568631014	0.240739508050812\\
7.57876886362593	0.233214289079098\\
7.69639990247116	0.225931062596835\\
7.81585670768409	0.218881629670361\\
7.93716761721755	0.212058094895213\\
8.06036140886135	0.205452853583591\\
8.18546730706903	0.199058579587092\\
8.31251498989063	0.192868213717701\\
8.44153459601299	0.186874952732489\\
8.57255673190932	0.181072238849796\\
8.70561247909987	0.175453749766763\\
8.84073340152506	0.170013389150067\\
8.97795155303332	0.164745277573536\\
9.11729948498492	0.159643743877985\\
9.25881025397396	0.15470331693022\\
9.40251742967013	0.149918717759572\\
9.54845510278229	0.145284852051701\\
9.69665789314552	0.140796802980668\\
9.84716095793377	0.136449824361414\\
10	0.132239334105911\\
};
%\addlegendentry{\scriptsize  Original model}

\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.1	4.49272074327561\\
0.101552112763457	4.49344087892765\\
0.103128316067218	4.49418378363181\\
0.104728983823636	4.49495018511264\\
0.106354495748601	4.49574083485348\\
0.108005237451625	4.49655650890403\\
0.109681600527314	4.49739800871741\\
0.111383982648262	4.49826616201787\\
0.113112787659392	4.49916182370041\\
0.114868425673755	4.50008587676369\\
0.11665131316982	4.50103923327754\\
0.118461873090268	4.50202283538655\\
0.120300534942332	4.50303765635119\\
0.122167734899679	4.50408470162821\\
0.124063915905883	4.50516500999183\\
0.125989527779503	4.50627965469744\\
0.127945027320787	4.50742974468993\\
0.129930878420042	4.50861642585819\\
0.131947552167671	4.50984088233807\\
0.133995526965934	4.51110433786595\\
0.136075288642433	4.5124080571849\\
0.138187330565363	4.51375334750611\\
0.140332153760549	4.51514156002785\\
0.1425102670303	4.51657409151462\\
0.144722187074113	4.51805238593938\\
0.146968438611245	4.51957793619143\\
0.149249554505183	4.52115228585344\\
0.15156607589006	4.5227770310504\\
0.153918552299021	4.52445382237423\\
0.156307541794582	4.52618436688738\\
0.158733611101021	4.52797043020946\\
0.161197335738816	4.52981383869058\\
0.16369930016117	4.5317164816759\\
0.166240097892661	4.5336803138657\\
0.168820331670036	4.53570735777571\\
0.171440613585197	4.53779970630268\\
0.174101565230402	4.53995952540055\\
0.176803817845721	4.54218905687266\\
0.179548012468783	4.5444906212861\\
0.182334800086844	4.54686662101428\\
0.185164841791216	4.54931954341458\\
0.188038808934092	4.55185196414799\\
0.19095738328781	4.55446655064827\\
0.193921257206583	4.55716606574862\\
0.196931133790742	4.55995337147434\\
0.199987727053529	4.56283143301032\\
0.203091762090474	4.56580332285308\\
0.206243975251409	4.5688722251575\\
0.209445114315147	4.57204144028892\\
0.212695938666869	4.57531438959236\\
0.215997219478272	4.57869462039092\\
0.219349739890506	4.58218581122671\\
0.222754295199956	4.585791777358\\
0.226211693046903	4.58951647652774\\
0.229722753607115	4.59336401501931\\
0.233288309786416	4.59733865401641\\
0.236909207418263	4.60144481628554\\
0.240586305464407	4.60568709320023\\
0.244320476218649	4.6100702521282\\
0.248112605513777	4.61459924420349\\
0.251963592931702	4.61927921250766\\
0.255874352016859	4.6241155006857\\
0.259845810492925	4.62911366202416\\
0.263878910482893	4.63427946902105\\
0.267974608732569	4.6396189234794\\
0.272133876837531	4.6451382671585\\
0.276357701473616	4.65084399301967\\
0.280647084630984	4.65674285710614\\
0.285003043851811	4.6628418910996\\
0.289426612471675	4.66914841559951\\
0.293918839864689	4.67567005417465\\
0.298480791692433	4.68241474824048\\
0.303113550156758	4.68939077282032\\
0.307818214256508	4.69660675325266\\
0.312595900048228	4.70407168291253\\
0.317447740910919	4.7117949420201\\
0.322374887814903	4.71978631761613\\
0.327378509594858	4.72805602479033\\
0.332459793227094	4.73661472925627\\
0.337619944111134	4.74547357137467\\
0.342860186355659	4.75464419173537\\
0.348181763068897	4.76413875841871\\
0.353585936653518	4.77396999606716\\
0.359073989106105	4.78415121691039\\
0.364647222321275	4.79469635389985\\
0.370306958400514	4.80561999612331\\
0.376054539965817	4.81693742668597\\
0.381891330478185	4.82866466326227\\
0.387818714561072	4.84081850154208\\
0.393838098328849	4.85341656181683\\
0.399950909720367	4.86647733897501\\
0.406158598837698	4.8800202562034\\
0.412462638290135	4.89406572272023\\
0.418864523543527	4.90863519589952\\
0.425365773275039	4.92375124818329\\
0.431967929733417	4.9394376392194\\
0.43867255910485	4.95571939370937\\
0.445481251884499	4.97262288550266\\
0.452395623253805	4.99017592853188\\
0.459417313463648	5.00840787524935\\
0.466547988223447	5.02734972329904\\
0.473789339096314	5.04703423124136\\
0.481143083900326	5.06749604424199\\
0.488610967116033	5.08877183074278\\
0.49619476030029	5.11090043125272\\
0.503896262506515	5.13392302053434\\
0.51171730071146	5.15788328461605\\
0.51965973024862	5.18282761423845\\
0.527725435248354	5.20880531654509\\
0.535916329084851	5.23586884705918\\
0.544234354830027	5.26407406425371\\
0.55268148571446	5.29348050932646\\
0.561259725595497	5.32415171414253\\
0.569971109432608	5.35615554071136\\
0.578817703770128	5.3895645560331\\
0.587801607227491	5.42445644669105\\
0.596924950997074	5.46091447819725\\
0.606189899349757	5.49902800483145\\
0.615598650148351	5.53889303657087\\
0.625153435368971	5.58061287071138\\
0.634856521630522	5.6242987969592\\
0.644710210732387	5.67007088615992\\
0.654716840200474	5.71805887447113\\
0.664878783841726	5.76840315672819\\
0.67519845230725	5.82125590506221\\
0.685678293664174	5.87678233158577\\
0.696320793976388	5.93516211726071\\
0.7071284778943	5.99659103302708\\
0.718103909253735	6.06128278405421\\
0.729249691684145	6.12947111376567\\
0.740568469226244	6.20141221133219\\
0.752062926959241	6.27738747492755\\
0.763735791637802	6.35770669359461\\
0.7755898323389	6.44271172357763\\
0.787627861118706	6.53278075109247\\
0.799852733679671	6.62833325357681\\
0.812267350047971	6.72983579659467\\
0.824874655261458	6.83780883522094\\
0.837677640068292	6.9528347288373\\
0.850679341636416	7.07556722941238\\
0.863882844274045	7.20674276899484\\
0.877291280161336	7.3471939570388\\
0.890907830093414	7.49786580877252\\
0.90473572423493	7.65983537104784\\
0.918778242886334	7.83433560444354\\
0.933038717262036	8.02278463742731\\
0.947520530280654	8.22682185519392\\
0.962227117367514	8.44835275858214\\
0.977161967269618	8.6896051801199\\
0.992328622883255	8.95320035308691\\
1.00773068209446	9.242243613231\\
1.02337179863252	9.56044135109913\\
1.03925568293671	9.912253504738\\
1.05538610303652	10.3030948286362\\
1.0717668854455	10.739604105989\\
1.08840191606901	11.2300095585078\\
1.10529514112602	11.7846329255894\\
1.12245056808531	12.4165974493539\\
1.13987226661605	13.1428423956638\\
1.1575643695533	13.985609933334\\
1.17553107387837	14.9746804205314\\
1.19377664171444	16.1508313673682\\
1.21230540133765	17.5713700824882\\
1.23112174820389	19.3193273802681\\
1.25023014599146	21.5194260555534\\
1.26963512765997	24.3672803294119\\
1.28934129652571	28.1860553451881\\
1.30935332735361	33.5439181161741\\
1.32967596746621	41.5132194432456\\
1.35031403786987	54.2444922459344\\
1.3712724343984	75.6975980851514\\
1.39255612887446	104.362664880712\\
1.41417017028902	100.069874733928\\
1.43611968599908	69.4426080960104\\
1.45840988294399	48.5813181006208\\
1.48104604888068	36.3001624693749\\
1.50403355363803	28.5863203557779\\
1.52737785039071	23.3779369328815\\
1.55108447695284	19.6520867213617\\
1.57515905709162	16.8653127635918\\
1.59960730186149	14.7072815372147\\
1.62443501095887	12.9894335963103\\
1.64964807409802	11.5911426734488\\
1.67525247240822	10.4318740131088\\
1.70125427985259	9.45590569517823\\
1.72765966466904	8.62350384522535\\
1.75447489083346	7.90559668076237\\
1.78170631954573	7.2804362266219\\
1.80936041073872	6.7314360981084\\
1.83744372461073	6.24573031086335\\
1.86596292318175	5.81318815495056\\
1.89492477187382	5.42572560849797\\
1.92433614111598	5.07681435476529\\
1.95420400797405	4.76112539644448\\
1.9845354578058	4.47426617755137\\
2.01533768594173	4.21258383571853\\
2.04661799939199	3.97301598638824\\
2.07838381857976	3.75297617893502\\
2.11064267910155	3.55026498797553\\
2.14340223351486	3.36300029503189\\
2.17667025315346	3.18956210118749\\
2.21045462997102	3.02854845958445\\
2.24476337841322	2.87874000119603\\
2.27960463731898	2.73907116216538\\
2.31498667185116	2.60860668201652\\
2.35091787545729	2.48652228050215\\
2.38740677186065	2.37208867188906\\
2.42446201708233	2.26465826346803\\
2.46209240149463	2.16365402711576\\
2.50030685190632	2.06856014097143\\
2.53911443368035	1.97891408142358\\
2.57852435288427	1.89429990993632\\
2.61854595847423	1.81434254938324\\
2.65918874451269	1.73870288389667\\
2.70046235242068	1.66707354730298\\
2.74237657326495	1.59917528989032\\
2.78494135008064	1.53475383296989\\
2.82816678023003	1.4735771365295\\
2.87206311779783	1.41543301806624\\
2.9166407760237	1.36012707106388\\
2.96191032977255	1.30748084004215\\
3.0078825180431	1.25733021603619\\
3.05456824651543	1.20952402206562\\
3.1019785901381	1.16392276286242\\
3.15012479575533	1.12039751703212\\
3.19901828477507	1.07882895307439\\
3.24867065587838	1.03910645340541\\
3.29909368777094	1.00112733280243\\
3.35029934197723	0.964796139606935\\
3.40229976567807	0.930024029640489\\
3.45510729459222	0.896728204156528\\
3.50873445590271	0.864831404314684\\
3.56319397122859	0.834261455654569\\
3.61849875964275	0.804950856892152\\
3.67466194073669	0.776836408086436\\
3.73169683773275	0.749858873846396\\
3.78961698064472	0.723962677783775\\
3.84843610948743	0.699095624879624\\
3.90816817753627	0.675208648832344\\
3.96882735463716	0.652255581801691\\
4.03042803056805	0.630192944264476\\
4.09298481845244	0.608979752960051\\
4.15651255822599	0.588577345132627\\
4.2210263201569	0.568949217477657\\
4.28654140842093	0.55006087837493\\
4.35307336473189	0.531879712145008\\
4.42063797202853	0.514374854201021\\
4.48925125821861	0.497517076087196\\
4.55892949998106	0.481278679500753\\
4.62968922662727	0.465633398486921\\
4.70154722402213	0.450556309079278\\
4.77452053856613	0.436023745730744\\
4.84862648123908	0.422013223945515\\
4.92388263170674	0.408503368580069\\
5.00030684249109	0.395473847332847\\
5.0779172432054	0.382905308988225\\
5.15673224485497	0.370779326021437\\
5.23677054420465	0.359078341207913\\
5.3180511282142	0.347785617913406\\
5.40059327854237	0.336885193770881\\
5.48441657612102	0.326361837476669\\
5.56954090580013	0.316201008462294\\
5.65598646106501	0.306388819219916\\
5.74377374882658	0.296912000078716\\
5.8329235942862	0.287757866247081\\
5.9234571458758	0.278914286951286\\
6.01539588027484	0.270369656515698\\
6.10876160750504	0.262112867242492\\
6.20357647610427	0.254133283960676\\
6.29986297838069	0.246420720124856\\
6.39764395574843	0.238965415353938\\
6.49694260414612	0.231758014308745\\
6.59778247953954	0.224789546815604\\
6.70018750350959	0.218051409150275\\
6.8041819689271	0.211535346403264\\
6.90979054571565	0.205233435853702\\
7.01703828670383	0.199138071284511\\
7.12595063356841	0.193241948176706\\
7.23655342286966	0.18753804972535\\
7.34887289218039	0.18201963362395\\
7.46293568631014	0.176680219568012\\
7.57876886362593	0.171513577432079\\
7.69639990247116	0.166513716077888\\
7.81585670768409	0.16167487275429\\
7.93716761721755	0.156991503052445\\
8.06036140886135	0.15245827138229\\
8.18546730706903	0.148070041938725\\
8.31251498989063	0.143821870128124\\
8.44153459601299	0.139708994427765\\
8.57255673190932	0.135726828652699\\
8.70561247909987	0.131870954606243\\
8.84073340152506	0.128137115091903\\
8.97795155303332	0.124521207266004\\
9.11729948498492	0.121019276311644\\
9.25881025397396	0.117627509415892\\
9.40251742967013	0.114342230033271\\
9.54845510278229	0.111159892419703\\
9.69665789314552	0.108077076422046\\
9.84716095793377	0.105090482509348\\
10	0.102196927032745\\
};
%\addlegendentry{\scriptsize  Standard Loewner}

\addplot [color=blue, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.1	8.56298399337422\\
0.101552112763457	8.56497114345568\\
0.103128316067218	8.56702153638234\\
0.104728983823636	8.56913722012307\\
0.106354495748601	8.57132031123017\\
0.108005237451625	8.57357299728163\\
0.109681600527314	8.57589753941945\\
0.111383982648262	8.57829627498869\\
0.113112787659392	8.58077162028158\\
0.114868425673755	8.58332607339169\\
0.11665131316982	8.58596221718324\\
0.118461873090268	8.58868272238093\\
0.120300534942332	8.59149035078589\\
0.122167734899679	8.59438795862394\\
0.124063915905883	8.59737850003223\\
0.125989527779503	8.60046503069124\\
0.127945027320787	8.60365071160891\\
0.129930878420042	8.60693881306468\\
0.131947552167671	8.61033271872105\\
0.133995526965934	8.61383592991125\\
0.136075288642433	8.61745207011182\\
0.138187330565363	8.62118488960941\\
0.140332153760549	8.62503827037181\\
0.1425102670303	8.62901623113384\\
0.144722187074113	8.63312293270909\\
0.146968438611245	8.63736268353961\\
0.149249554505183	8.64173994549595\\
0.15156607589006	8.64625933994118\\
0.153918552299021	8.65092565407295\\
0.156307541794582	8.6557438475588\\
0.158733611101021	8.6607190594809\\
0.161197335738816	8.66585661560735\\
0.16369930016117	8.6711620360083\\
0.166240097892661	8.67664104303643\\
0.168820331670036	8.68229956969264\\
0.171440613585197	8.68814376839896\\
0.174101565230402	8.69418002020258\\
0.176803817845721	8.70041494443627\\
0.179548012468783	8.70685540886209\\
0.182334800086844	8.7135085403276\\
0.185164841791216	8.72038173596533\\
0.188038808934092	8.72748267496887\\
0.19095738328781	8.73481933098101\\
0.193921257206583	8.74239998513218\\
0.196931133790742	8.75023323977004\\
0.199987727053529	8.75832803292421\\
0.203091762090474	8.76669365355344\\
0.206243975251409	8.77533975762581\\
0.209445114315147	8.78427638508679\\
0.212695938666869	8.79351397777396\\
0.215997219478272	8.80306339834177\\
0.219349739890506	8.81293595026471\\
0.222754295199956	8.82314339899273\\
0.226211693046903	8.83369799433867\\
0.229722753607115	8.84461249418371\\
0.233288309786416	8.85590018959423\\
0.236909207418263	8.86757493145085\\
0.240586305464407	8.87965115869905\\
0.244320476218649	8.89214392834006\\
0.248112605513777	8.90506894729049\\
0.251963592931702	8.91844260625087\\
0.255874352016859	8.93228201573485\\
0.259845810492925	8.9466050444249\\
0.263878910482893	8.96143036003449\\
0.267974608732569	8.9767774728737\\
0.272133876837531	8.99266678233272\\
0.276357701473616	9.0091196265179\\
0.280647084630984	9.02615833529687\\
0.285003043851811	9.04380628703364\\
0.289426612471675	9.06208796932185\\
0.293918839864689	9.08102904405384\\
0.298480791692433	9.10065641719724\\
0.303113550156758	9.12099831368727\\
0.307818214256508	9.14208435788485\\
0.312595900048228	9.1639456600963\\
0.317447740910919	9.18661490970273\\
0.322374887814903	9.21012647550413\\
0.327378509594858	9.23451651394885\\
0.332459793227094	9.25982308599126\\
0.337619944111134	9.28608628340244\\
0.342860186355659	9.31334836545094\\
0.348181763068897	9.34165390697449\\
0.353585936653518	9.37104995898101\\
0.359073989106105	9.40158622305047\\
0.364647222321275	9.43331524095982\\
0.370306958400514	9.4662926011248\\
0.376054539965817	9.50057716364758\\
0.381891330478185	9.53623130598198\\
0.387818714561072	9.57332119148254\\
0.393838098328849	9.61191706339532\\
0.399950909720367	9.65209356718334\\
0.406158598837698	9.69393010446481\\
0.412462638290135	9.73751122228649\\
0.418864523543527	9.78292704196882\\
0.425365773275039	9.83027373235432\\
0.431967929733417	9.87965403298336\\
0.43867255910485	9.93117783352705\\
0.445481251884499	9.98496281674919\\
0.452395623253805	10.0411351733727\\
0.459417313463648	10.0998303985227\\
0.466547988223447	10.1611941809463\\
0.473789339096314	10.2253833980184\\
0.481143083900326	10.2925672316837\\
0.488610967116033	10.3629284230423\\
0.49619476030029	10.4366646863304\\
0.503896262506515	10.5139903067113\\
0.51171730071146	10.5951379506874\\
0.51965973024862	10.6803607232719\\
0.527725435248354	10.7699345125132\\
0.535916329084851	10.8641606698428\\
0.544234354830027	10.9633690843624\\
0.55268148571446	11.0679217210549\\
0.561259725595497	11.1782167075906\\
0.569971109432608	11.2946930726543\\
0.578817703770128	11.4178362615567\\
0.587801607227491	11.5481845836046\\
0.596924950997074	11.6863367820508\\
0.606189899349757	11.8329609637331\\
0.615598650148351	11.9888051848808\\
0.625153435368971	12.1547100662554\\
0.634856521630522	12.3316239106214\\
0.644710210732387	12.5206209265477\\
0.654716840200474	12.7229233359475\\
0.664878783841726	12.9399283744097\\
0.67519845230725	13.1732415058606\\
0.685678293664174	13.4247175990615\\
0.696320793976388	13.6965124006353\\
0.7071284778943	13.9911474585397\\
0.718103909253735	14.3115928077385\\
0.729249691684145	14.6613733892562\\
0.740568469226244	15.0447075884069\\
0.752062926959241	15.4666898497124\\
0.763735791637802	15.9335347050549\\
0.7755898323389	16.4529078132355\\
0.787627861118706	17.0343825755036\\
0.799852733679671	17.6900817342323\\
0.812267350047971	18.4355977668457\\
0.824874655261458	19.2913443906053\\
0.837677640068292	20.2845943539897\\
0.850679341636416	21.4526465115638\\
0.863882844274045	22.8479232797925\\
0.877291280161336	24.5465171534968\\
0.890907830093414	26.6632284543601\\
0.90473572423493	29.379597618524\\
0.918778242886334	32.9999515618983\\
0.933038717262036	38.073492042115\\
0.947520530280654	45.6894610760256\\
0.962227117367514	58.2778790613531\\
0.977161967269618	81.840858944194\\
0.992328622883255	124.191813588467\\
1.00773068209446	114.258751920755\\
1.02337179863252	63.5630131264586\\
1.03925568293671	37.8907139583911\\
1.05538610303652	24.4858169689014\\
1.0717668854455	16.3964725616469\\
1.08840191606901	10.9636049775418\\
1.10529514112602	7.04979044567992\\
1.12245056808531	4.19047634837161\\
1.13987226661605	2.58145940786799\\
1.1575643695533	3.03400323704705\\
1.17553107387837	4.66744160225448\\
1.19377664171444	6.59513820942255\\
1.21230540133765	8.67603769542347\\
1.23112174820389	10.9537270099545\\
1.25023014599146	13.5362726078942\\
1.26963512765997	16.5933956032561\\
1.28934129652571	20.39364023341\\
1.30935332735361	25.3912313519538\\
1.32967596746621	32.4231439122846\\
1.35031403786987	43.1924165891121\\
1.3712724343984	61.4996728211405\\
1.39255612887446	94.7773259150202\\
1.41417017028902	127.507995448045\\
1.43611968599908	97.2006474972569\\
1.45840988294399	64.6336072093794\\
1.48104604888068	46.6225727008049\\
1.50403355363803	36.0861349537997\\
1.52737785039071	29.3020893297369\\
1.55108447695284	24.5941016849619\\
1.57515905709162	21.1397012554129\\
1.59960730186149	18.4962938820647\\
1.62443501095887	16.4066624512056\\
1.64964807409802	14.711754700988\\
1.67525247240822	13.3081459943114\\
1.70125427985259	12.1257471874614\\
1.72765966466904	11.1153966636192\\
1.75447489083346	10.2415948554461\\
1.78170631954573	9.47806298411857\\
1.80936041073872	8.80492628883726\\
1.83744372461073	8.20686969563264\\
1.86596292318175	7.67189614621145\\
1.89492477187382	7.19046994953155\\
1.92433614111598	6.75491280745177\\
1.95420400797405	6.35896966592251\\
1.9845354578058	5.99749117248301\\
2.01533768594173	5.66619775227532\\
2.04661799939199	5.36150181480639\\
2.07838381857976	5.08037202223428\\
2.11064267910155	4.82022843408184\\
2.14340223351486	4.57886061914538\\
2.17667025315346	4.35436306025515\\
2.21045462997102	4.14508372628712\\
2.24476337841322	3.94958277467768\\
2.27960463731898	3.76659912350034\\
2.31498667185116	3.59502319181744\\
2.35091787545729	3.4338745154212\\
2.38740677186065	3.28228324632696\\
2.42446201708233	3.1394747688341\\
2.46209240149463	3.00475683378639\\
2.50030685190632	2.8775087407618\\
2.53911443368035	2.75717219593486\\
2.57852435288427	2.64324354893801\\
2.61854595847423	2.5352671707686\\
2.65918874451269	2.43282978072673\\
2.70046235242068	2.33555556654825\\
2.74237657326495	2.24310197056856\\
2.78494135008064	2.15515603761196\\
2.82816678023003	2.07143123862832\\
2.87206311779783	1.99166469887333\\
2.9166407760237	1.91561477140025\\
2.96191032977255	1.84305890637855\\
3.0078825180431	1.77379177473034\\
3.05456824651543	1.70762361112869\\
3.1019785901381	1.64437874681097\\
3.15012479575533	1.58389430714294\\
3.19901828477507	1.52601905259831\\
3.24867065587838	1.47061234493351\\
3.29909368777094	1.4175432229477\\
3.35029934197723	1.36668957441409\\
3.40229976567807	1.31793739262181\\
3.45510729459222	1.27118010753671\\
3.50873445590271	1.22631798292195\\
3.56319397122859	1.18325757189484\\
3.61849875964275	1.14191122436605\\
3.67466194073669	1.10219664063851\\
3.73169683773275	1.064036466157\\
3.78961698064472	1.02735792301445\\
3.84843610948743	0.992092474351788\\
3.90816817753627	0.958175518247749\\
3.96882735463716	0.925546108093808\\
4.03042803056805	0.894146696796049\\
4.09298481845244	0.863922902448049\\
4.15651255822599	0.834823293382743\\
4.2210263201569	0.806799190742232\\
4.28654140842093	0.779804486907102\\
4.35307336473189	0.753795478304799\\
4.42063797202853	0.728730711273366\\
4.48925125821861	0.704570839795003\\
4.55892949998106	0.681278494036125\\
4.62968922662727	0.658818158738621\\
4.70154722402213	0.637156060602907\\
4.77452053856613	0.61626006388847\\
4.84862648123908	0.596099573533312\\
4.92388263170674	0.576645445161156\\
5.00030684249109	0.557869901405471\\
5.0779172432054	0.539746454033137\\
5.15673224485497	0.522249831398712\\
5.23677054420465	0.505355910803377\\
5.3180511282142	0.489041655371338\\
5.40059327854237	0.473285055091239\\
5.48441657612102	0.458065071701427\\
5.56954090580013	0.44336158712608\\
5.65598646106501	0.429155355194649\\
5.74377374882658	0.415427956400009\\
5.8329235942862	0.402161755471476\\
5.9234571458758	0.389339861557631\\
6.01539588027484	0.37694609083092\\
6.10876160750504	0.364964931341442\\
6.20357647610427	0.353381509961374\\
6.29986297838069	0.342181561274218\\
6.39764395574843	0.331351398274675\\
6.49694260414612	0.32087788475552\\
6.59778247953954	0.310748409267486\\
6.70018750350959	0.300950860546984\\
6.8041819689271	0.291473604314488\\
6.90979054571565	0.282305461353827\\
7.01703828670383	0.273435686789284\\
7.12595063356841	0.264853950483629\\
7.23655342286966	0.256550318485821\\
7.34887289218039	0.248515235462337\\
7.46293568631014	0.240739508050812\\
7.57876886362593	0.233214289079098\\
7.69639990247116	0.225931062596835\\
7.81585670768409	0.218881629670361\\
7.93716761721755	0.212058094895213\\
8.06036140886135	0.205452853583591\\
8.18546730706903	0.199058579587092\\
8.31251498989063	0.192868213717701\\
8.44153459601299	0.186874952732489\\
8.57255673190932	0.181072238849796\\
8.70561247909987	0.175453749766763\\
8.84073340152506	0.170013389150067\\
8.97795155303332	0.164745277573536\\
9.11729948498492	0.159643743877985\\
9.25881025397396	0.154703316930221\\
9.40251742967013	0.149918717759572\\
9.54845510278229	0.145284852051701\\
9.69665789314552	0.140796802980668\\
9.84716095793377	0.136449824361414\\
10	0.132239334105911\\
};
%\addlegendentry{\scriptsize SO Loewner}

\end{axis}
\end{tikzpicture}%

==> figures/Simple_Err.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.1,
xmax=10,
xminorticks=true,
ymode=log,
ymin=1e-20,
ymax=100000,
yminorticks=true,
xlabel={Freq(s)},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.1	4.07041455615106\\
0.101552112763457	4.07168630473306\\
0.103128316067218	4.07299867524268\\
0.104728983823636	4.07435299255891\\
0.106354495748601	4.07575062653028\\
0.108005237451625	4.07719299361397\\
0.109681600527314	4.07868155858181\\
0.111383982648262	4.08021783629635\\
0.113112787659392	4.08180339356026\\
0.114868425673755	4.08343985104273\\
0.11665131316982	4.08512888528649\\
0.118461873090268	4.08687223079941\\
0.120300534942332	4.08867168223492\\
0.122167734899679	4.09052909666558\\
0.124063915905883	4.09244639595445\\
0.125989527779503	4.0944255692294\\
0.127945027320787	4.09646867546527\\
0.129930878420042	4.09857784617973\\
0.131947552167671	4.10075528824856\\
0.133995526965934	4.1030032868466\\
0.136075288642433	4.10532420852113\\
0.138187330565363	4.10772050440452\\
0.140332153760549	4.11019471357369\\
0.1425102670303	4.11274946656449\\
0.144722187074113	4.11538748904916\\
0.146968438611245	4.11811160568606\\
0.149249554505183	4.12092474415117\\
0.15156607589006	4.12382993936158\\
0.153918552299021	4.12683033790175\\
0.156307541794582	4.12992920266421\\
0.158733611101021	4.133129917717\\
0.161197335738816	4.13643599341101\\
0.16369930016117	4.13985107174135\\
0.166240097892661	4.1433789319778\\
0.168820331670036	4.14702349658032\\
0.171440613585197	4.15078883741691\\
0.174101565230402	4.15467918230229\\
0.176803817845721	4.15869892187695\\
0.179548012468783	4.16285261684795\\
0.182334800086844	4.16714500561386\\
0.185164841791216	4.17158101229844\\
0.188038808934092	4.17616575521902\\
0.19095738328781	4.18090455581766\\
0.193921257206583	4.18580294808538\\
0.196931133790742	4.19086668851168\\
0.199987727053529	4.19610176659471\\
0.203091762090474	4.20151441594922\\
0.206243975251409	4.20711112605342\\
0.209445114315147	4.2128986546781\\
0.212695938666869	4.21888404104566\\
0.215997219478272	4.22507461976986\\
0.219349739890506	4.23147803563176\\
0.222754295199956	4.23810225925147\\
0.226211693046903	4.24495560372057\\
0.229722753607115	4.2520467422653\\
0.233288309786416	4.25938472701674\\
0.236909207418263	4.26697900897047\\
0.240586305464407	4.27483945922565\\
0.244320476218649	4.28297639160108\\
0.248112605513777	4.29140058673456\\
0.251963592931702	4.30012331778134\\
0.255874352016859	4.30915637783795\\
0.259845810492925	4.31851210922914\\
0.263878910482893	4.32820343480868\\
0.267974608732569	4.33824389143845\\
0.272133876837531	4.34864766582634\\
0.276357701473616	4.35942963292029\\
0.280647084630984	4.37060539707524\\
0.285003043851811	4.38219133623111\\
0.289426612471675	4.39420464936322\\
0.293918839864689	4.40666340749322\\
0.298480791692433	4.41958660857795\\
0.303113550156758	4.43299423662608\\
0.307818214256508	4.44690732542947\\
0.312595900048228	4.46134802733668\\
0.317447740910919	4.47633968754238\\
0.322374887814903	4.49190692441762\\
0.327378509594858	4.50807571646414\\
0.332459793227094	4.52487349654093\\
0.337619944111134	4.54232925408475\\
0.342860186355659	4.56047364612969\\
0.348181763068897	4.57933911802432\\
0.353585936653518	4.598960034852\\
0.359073989106105	4.61937282468033\\
0.364647222321275	4.64061613490351\\
0.370306958400514	4.66273100309792\\
0.376054539965817	4.68576104399005\\
0.381891330478185	4.70975265434042\\
0.387818714561072	4.73475523778175\\
0.393838098328849	4.76082145191892\\
0.399950909720367	4.78800748030795\\
0.406158598837698	4.81637333228946\\
0.412462638290135	4.84598317406521\\
0.418864523543527	4.87690569488577\\
0.425365773275039	4.90921451277463\\
0.431967929733417	4.94298862486267\\
0.43867255910485	4.9783129081651\\
0.445481251884499	5.0152786775205\\
0.452395623253805	5.05398430845433\\
0.459417313463648	5.09453593395737\\
0.466547988223447	5.13704822562069\\
0.473789339096314	5.18164527128878\\
0.481143083900326	5.2284615634377\\
0.488610967116033	5.27764311492579\\
0.49619476030029	5.32934872168665\\
0.503896262506515	5.38375139544631\\
0.51171730071146	5.44103999378442\\
0.51965973024862	5.50142107999133\\
0.527725435248354	5.56512105141708\\
0.535916329084851	5.63238858263544\\
0.544234354830027	5.70349743910741\\
0.55268148571446	5.77874972857165\\
0.561259725595497	5.85847967169555\\
0.569971109432608	5.94305799134309\\
0.578817703770128	6.03289704214207\\
0.587801607227491	6.12845683016419\\
0.596924950997074	6.2302521081921\\
0.606189899349757	6.33886077754501\\
0.615598650148351	6.45493388587713\\
0.625153435368971	6.57920758597473\\
0.634856521630522	6.71251751914708\\
0.644710210732387	6.85581621634442\\
0.654716840200474	7.01019428183571\\
0.664878783841726	7.17690635394728\\
0.67519845230725	7.3574031475752\\
0.685678293664174	7.55337130656623\\
0.696320793976388	7.76678337838071\\
0.7071284778943	7.99996103959933\\
0.718103909253735	8.25565585560589\\
0.729249691684145	8.53715351461121\\
0.740568469226244	8.84840988957806\\
0.752062926959241	9.19423085531356\\
0.763735791637802	9.58051317571612\\
0.7755898323389	10.0145720600744\\
0.787627861118706	10.5055940031314\\
0.799852733679671	11.065274470145\\
0.812267350047971	11.7087346078176\\
0.824874655261458	12.4558701108911\\
0.837677640068292	13.3333891751213\\
0.850679341636416	14.3779863352717\\
0.863882844274045	15.6414617237433\\
0.877291280161336	17.1993239273293\\
0.890907830093414	19.1659662512352\\
0.90473572423493	21.7230449117002\\
0.918778242886334	25.1764403502724\\
0.933038717262036	30.0810099573079\\
0.947520530280654	37.5446943796117\\
0.962227117367514	50.0660563425552\\
0.977161967269618	73.9671516820106\\
0.992328622883255	118.998491454589\\
1.00773068209446	117.196656919474\\
1.02337179863252	70.6605446963437\\
1.03925568293671	46.3978176390949\\
1.05538610303652	33.7605888165859\\
1.0717668854455	26.2542591911776\\
1.08840191606901	21.3376440115369\\
1.10529514112602	17.8894115410324\\
1.12245056808531	15.3502779183378\\
1.13987226661605	13.4136217760658\\
1.1575643695533	11.8992173907073\\
1.17553107387837	10.6960527151958\\
1.19377664171444	9.73445516555426\\
1.21230540133765	8.97219561435154\\
1.23112174820389	8.38844840842827\\
1.25023014599146	7.98378206021668\\
1.26963512765997	7.7876612627131\\
1.28934129652571	7.880267271095\\
1.30935332735361	8.44908154612965\\
1.32967596746621	9.94352792549295\\
1.35031403786987	13.5426076835665\\
1.3712724343984	22.6252180227364\\
1.39255612887446	44.0265659907995\\
1.41417017028902	56.6202843974583\\
1.43611968599908	32.1209494594719\\
1.45840988294399	16.9141870173328\\
1.48104604888068	10.6630861403396\\
1.50403355363803	7.71385381721682\\
1.52737785039071	6.09349632018478\\
1.55108447695284	5.09051111902039\\
1.57515905709162	4.41066986683168\\
1.59960730186149	3.91675130088358\\
1.62443501095887	3.5382368674314\\
1.64964807409802	3.23592747386114\\
1.67525247240822	2.98658150085782\\
1.70125427985259	2.77565537511326\\
1.72765966466904	2.59362253591951\\
1.75447489083346	2.43399276249221\\
1.78170631954573	2.29219111046317\\
1.80936041073872	2.16489508714839\\
1.83744372461073	2.04962756955893\\
1.86596292318175	1.9444982854291\\
1.89492477187382	1.84803469502201\\
1.92433614111598	1.75906838351395\\
1.95420400797405	1.67665689995551\\
1.9845354578058	1.60002880865625\\
2.01533768594173	1.52854429227473\\
2.04661799939199	1.46166639283728\\
2.07838381857976	1.39893966906525\\
2.11064267910155	1.33997411507605\\
2.14340223351486	1.28443287225424\\
2.17667025315346	1.2320227168492\\
2.21045462997102	1.18248660706117\\
2.24476337841322	1.13559777800139\\
2.27960463731898	1.09115501407426\\
2.31498667185116	1.04897882711459\\
2.35091787545729	1.00890833867139\\
2.38740677186065	0.970798715142226\\
2.42446201708233	0.934519041019243\\
2.46209240149463	0.899950542367341\\
2.50030685190632	0.866985092594832\\
2.53911443368035	0.835523947526932\\
2.57852435288427	0.805476668105945\\
2.61854595847423	0.776760197679752\\
2.65918874451269	0.749298067490364\\
2.70046235242068	0.723019709135286\\
2.74237657326495	0.697859856810162\\
2.78494135008064	0.67375802531983\\
2.82816678023003	0.650658052365847\\
2.87206311779783	0.628507695630951\\
2.9166407760237	0.607258276797577\\
2.96191032977255	0.586864365943979\\
3.0078825180431	0.567283500823354\\
3.05456824651543	0.54847593639922\\
3.1019785901381	0.530404420723125\\
3.15012479575533	0.513033993829492\\
3.19901828477507	0.496331806810671\\
3.24867065587838	0.480266958642369\\
3.29909368777094	0.464810348670297\\
3.35029934197723	0.449934542955366\\
3.40229976567807	0.435613652916559\\
3.45510729459222	0.421823224915482\\
3.50873445590271	0.408540139600889\\
3.56319397122859	0.39574251998024\\
3.61849875964275	0.38340964731277\\
3.67466194073669	0.371521884028042\\
3.73169683773275	0.360060602968391\\
3.78961698064472	0.349008122335266\\
3.84843610948743	0.338347645790301\\
3.90816817753627	0.328063207223515\\
3.96882735463716	0.318139619754743\\
4.03042803056805	0.308562428581341\\
4.09298481845244	0.299317867326384\\
4.15651255822599	0.290392817577714\\
4.2210263201569	0.281774771340063\\
4.28654140842093	0.273451796150582\\
4.35307336473189	0.26541250263296\\
4.42063797202853	0.257646014287385\\
4.48925125821861	0.250141939333163\\
4.55892949998106	0.24289034443823\\
4.62968922662727	0.235881730185348\\
4.70154722402213	0.229107008138629\\
4.77452053856613	0.222557479386457\\
4.84862648123908	0.216224814448025\\
4.92388263170674	0.210101034440647\\
5.00030684249109	0.204178493414041\\
5.0779172432054	0.198449861765834\\
5.15673224485497	0.192908110659845\\
5.23677054420465	0.187546497375296\\
5.3180511282142	0.182358551521048\\
5.40059327854237	0.177338062054367\\
5.48441657612102	0.172479065048613\\
5.56954090580013	0.167775832158687\\
5.65598646106501	0.163222859737107\\
5.74377374882658	0.158814858557278\\
5.8329235942862	0.154546744103834\\
5.9234571458758	0.15041362739303\\
6.01539588027484	0.146410806288917\\
6.10876160750504	0.142533757283608\\
6.20357647610427	0.138778127712249\\
6.29986297838069	0.13513972837549\\
6.39764395574843	0.131614526544174\\
6.49694260414612	0.12819863932278\\
6.59778247953954	0.124888327349811\\
6.70018750350959	0.121679988814841\\
6.8041819689271	0.118570153773316\\
6.90979054571565	0.115555478741536\\
7.01703828670383	0.112632741555389\\
7.12595063356841	0.109798836477544\\
7.23655342286966	0.107050769538799\\
7.34887289218039	0.104385654100242\\
7.46293568631014	0.101800706623737\\
7.57876886362593	0.0992932426390465\\
7.69639990247116	0.0968606728966833\\
7.81585670768409	0.0945004996962257\\
7.93716761721755	0.092210313380518\\
8.06036140886135	0.0899877889867548\\
8.18546730706903	0.0878306830460059\\
8.31251498989063	0.0857368305232627\\
8.44153459601299	0.0837041418905639\\
8.57255673190932	0.0817306003262114\\
8.70561247909987	0.0798142590335066\\
8.84073340152506	0.0779532386728287\\
8.97795155303332	0.0761457249012443\\
9.11729948498492	0.0743899660141806\\
9.25881025397396	0.0726842706840122\\
9.40251742967013	0.0710270057907164\\
9.54845510278229	0.0694165943400296\\
9.69665789314552	0.067851513464803\\
9.84716095793377	0.066330292505503\\
10	0.0648515111660318\\
};
%\addlegendentry{Standard Loewner}

\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0.1	3.5527136788005e-15\\
0.101552112763457	3.46944695195361e-18\\
0.103128316067218	0\\
0.104728983823636	3.46944695195361e-18\\
0.106354495748601	3.46944695195361e-18\\
0.108005237451625	3.55272045505762e-15\\
0.109681600527314	3.46944695195361e-18\\
0.111383982648262	3.46944695195361e-18\\
0.113112787659392	1.77636022752881e-15\\
0.114868425673755	3.46944695195361e-18\\
0.11665131316982	3.46944695195361e-18\\
0.118461873090268	0\\
0.120300534942332	6.93889390390723e-18\\
0.122167734899679	0\\
0.124063915905883	6.93889390390723e-18\\
0.125989527779503	1.77636022752881e-15\\
0.127945027320787	1.77636022752881e-15\\
0.129930878420042	1.04083408558608e-17\\
0.131947552167671	6.93889390390723e-18\\
0.133995526965934	6.93889390390723e-18\\
0.136075288642433	1.77637039187571e-15\\
0.138187330565363	1.38777878078145e-17\\
0.140332153760549	0\\
0.1425102670303	1.77641104868172e-15\\
0.144722187074113	3.55272045505762e-15\\
0.146968438611245	0\\
0.149249554505183	1.77637039187571e-15\\
0.15156607589006	6.93889390390723e-18\\
0.153918552299021	0\\
0.156307541794582	6.93889390390723e-18\\
0.158733611101021	1.77641104868172e-15\\
0.161197335738816	1.77635683940025e-15\\
0.16369930016117	1.77635683940025e-15\\
0.166240097892661	1.38777878078145e-17\\
0.168820331670036	1.38777878078145e-17\\
0.171440613585197	3.55274078375142e-15\\
0.174101565230402	3.55277466464926e-15\\
0.176803817845721	0\\
0.179548012468783	6.93889390390723e-18\\
0.182334800086844	1.77637039187571e-15\\
0.185164841791216	1.77647880795734e-15\\
0.188038808934092	0\\
0.19095738328781	3.55274078375142e-15\\
0.193921257206583	1.77641104868172e-15\\
0.196931133790742	0\\
0.199987727053529	1.77637039187571e-15\\
0.203091762090474	1.38777878078145e-17\\
0.206243975251409	1.77637039187571e-15\\
0.209445114315147	1.77637039187571e-15\\
0.212695938666869	1.77637039187571e-15\\
0.215997219478272	1.77635683940025e-15\\
0.219349739890506	1.77641104868172e-15\\
0.222754295199956	6.93889390390723e-18\\
0.226211693046903	1.77637039187571e-15\\
0.229722753607115	3.55274078375142e-15\\
0.233288309786416	6.93889390390723e-18\\
0.236909207418263	1.77647880795734e-15\\
0.240586305464407	1.38777878078145e-17\\
0.244320476218649	1.38777878078145e-17\\
0.248112605513777	1.77641104868172e-15\\
0.251963592931702	1.38777878078145e-17\\
0.255874352016859	1.77641104868172e-15\\
0.259845810492925	3.55282209736344e-15\\
0.263878910482893	1.77657366660147e-15\\
0.267974608732569	0\\
0.272133876837531	1.77635683940025e-15\\
0.276357701473616	3.55282209736344e-15\\
0.280647084630984	1.77635683940025e-15\\
0.285003043851811	0\\
0.289426612471675	1.77641104868172e-15\\
0.293918839864689	1.77635683940025e-15\\
0.298480791692433	0\\
0.303113550156758	1.77641104868172e-15\\
0.307818214256508	0\\
0.312595900048228	0\\
0.317447740910919	1.38777878078145e-17\\
0.322374887814903	0\\
0.327378509594858	1.77641104868172e-15\\
0.332459793227094	0\\
0.337619944111134	1.77657366660147e-15\\
0.342860186355659	1.38777878078145e-17\\
0.348181763068897	1.77641104868172e-15\\
0.353585936653518	1.77684466339464e-15\\
0.359073989106105	0\\
0.364647222321275	0\\
0.370306958400514	1.77635683940025e-15\\
0.376054539965817	0\\
0.381891330478185	1.77684466339464e-15\\
0.387818714561072	4.16333634234434e-17\\
0.393838098328849	0\\
0.399950909720367	1.77657366660147e-15\\
0.406158598837698	2.77555756156289e-17\\
0.412462638290135	1.77657366660147e-15\\
0.418864523543527	2.77555756156289e-17\\
0.425365773275039	8.32667268468867e-17\\
0.431967929733417	2.77555756156289e-17\\
0.43867255910485	1.77657366660147e-15\\
0.445481251884499	1.77657366660147e-15\\
0.452395623253805	8.32667268468867e-17\\
0.459417313463648	2.77555756156289e-17\\
0.466547988223447	5.55111512312578e-17\\
0.473789339096314	2.77555756156289e-17\\
0.481143083900326	5.55111512312578e-17\\
0.488610967116033	5.55111512312578e-17\\
0.49619476030029	3.5527136788005e-15\\
0.503896262506515	3.55314733320295e-15\\
0.51171730071146	2.77555756156289e-17\\
0.51965973024862	5.55111512312578e-17\\
0.527725435248354	1.7783073324608e-15\\
0.535916329084851	2.77555756156289e-17\\
0.544234354830027	3.55368932678927e-15\\
0.55268148571446	3.55542315104406e-15\\
0.561259725595497	8.32667268468867e-17\\
0.569971109432608	8.32667268468867e-17\\
0.578817703770128	1.77982290482175e-15\\
0.587801607227491	3.55314733320295e-15\\
0.596924950997074	1.78414601759027e-15\\
0.606189899349757	1.77722398948334e-15\\
0.615598650148351	1.77982290482175e-15\\
0.625153435368971	3.55444797896667e-15\\
0.634856521630522	1.77635683940025e-15\\
0.644710210732387	3.5596458096435e-15\\
0.654716840200474	3.5596458096435e-15\\
0.664878783841726	3.5566146649216e-15\\
0.67519845230725	7.11084630208812e-15\\
0.685678293664174	5.33946871446524e-15\\
0.696320793976388	5.3336944414292e-15\\
0.7071284778943	3.56353920720843e-15\\
0.718103909253735	3.58036167304945e-15\\
0.729249691684145	5.35790456979764e-15\\
0.740568469226244	5.35790456979764e-15\\
0.752062926959241	1.06950844436613e-14\\
0.763735791637802	7.14780172953228e-15\\
0.7755898323389	7.12707841441686e-15\\
0.787627861118706	1.07410850191483e-14\\
0.799852733679671	1.42839587497454e-14\\
0.812267350047971	1.07708800417638e-14\\
0.824874655261458	1.78756250358158e-14\\
0.837677640068292	1.08869808032097e-14\\
0.850679341636416	2.16877457274385e-14\\
0.863882844274045	2.88384571246322e-14\\
0.877291280161336	2.54335593710599e-14\\
0.890907830093414	3.6846025808564e-14\\
0.90473572423493	5.17282919736354e-14\\
0.918778242886334	7.47126479609971e-14\\
0.933038717262036	8.58552054239295e-14\\
0.947520530280654	1.63047884089148e-13\\
0.962227117367514	2.19723206329067e-13\\
0.977161967269618	5.40433031511794e-13\\
0.992328622883255	1.37171558746981e-12\\
1.00773068209446	1.28733794696199e-12\\
1.02337179863252	4.34129400741487e-13\\
1.03925568293671	2.6126338512498e-13\\
1.05538610303652	1.2328735507666e-13\\
1.0717668854455	7.27276589029709e-14\\
1.08840191606901	5.17892563931115e-14\\
1.10529514112602	2.32670538789921e-14\\
1.12245056808531	9.73963674131775e-15\\
1.13987226661605	9.93013661298909e-15\\
1.1575643695533	6.40474566797875e-15\\
1.17553107387837	3.20237283398938e-15\\
1.19377664171444	5.34754222183067e-15\\
1.21230540133765	3.97205464519564e-15\\
1.23112174820389	9.41008164741723e-15\\
1.25023014599146	1.11022302462516e-14\\
1.26963512765997	1.77635683940025e-15\\
1.28934129652571	1.43214466921978e-14\\
1.30935332735361	1.19161639355869e-14\\
1.32967596746621	3.35162338134033e-14\\
1.35031403786987	7.105427357601e-15\\
1.3712724343984	1.06581410364015e-13\\
1.39255612887446	4.76646557423476e-14\\
1.41417017028902	2.4820892432595e-13\\
1.43611968599908	1.53055589383215e-13\\
1.45840988294399	3.17764371615651e-14\\
1.48104604888068	0\\
1.50403355363803	7.105427357601e-15\\
1.52737785039071	1.43214466921978e-14\\
1.55108447695284	1.77635683940025e-15\\
1.57515905709162	1.33226762955019e-15\\
1.59960730186149	3.58036167304945e-15\\
1.62443501095887	0\\
1.64964807409802	1.77635683940025e-15\\
1.67525247240822	5.37054250957417e-15\\
1.70125427985259	3.58036167304945e-15\\
1.72765966466904	1.83102671940889e-15\\
1.75447489083346	0\\
1.78170631954573	3.56829203518054e-15\\
1.80936041073872	1.77982290482175e-15\\
1.83744372461073	3.56353920720843e-15\\
1.86596292318175	8.89911452410874e-16\\
1.89492477187382	2.67377111091533e-15\\
1.92433614111598	1.78414601759027e-15\\
1.95420400797405	1.77722398948334e-15\\
1.9845354578058	1.77722398948334e-15\\
2.01533768594173	1.77657366660147e-15\\
2.04661799939199	2.66511343752947e-15\\
2.07838381857976	8.89911452410874e-16\\
2.11064267910155	1.77982290482175e-15\\
2.14340223351486	8.88611994741668e-16\\
2.17667025315346	1.77657366660147e-15\\
2.21045462997102	8.92073008795135e-16\\
2.24476337841322	8.88178419700125e-16\\
2.27960463731898	8.88178419700125e-16\\
2.31498667185116	8.89153666230399e-16\\
2.35091787545729	4.44955726205437e-16\\
2.38740677186065	4.46036504397568e-16\\
2.42446201708233	8.88286833300736e-16\\
2.46209240149463	1.38777878078145e-17\\
2.50030685190632	0\\
2.53911443368035	8.89153666230399e-16\\
2.57852435288427	4.44305997370834e-16\\
2.61854595847423	2.08166817117217e-17\\
2.65918874451269	4.44305997370834e-16\\
2.70046235242068	6.93889390390723e-18\\
2.74237657326495	8.88855787761015e-16\\
2.78494135008064	8.88422331697318e-16\\
2.82816678023003	4.44143416650368e-16\\
2.87206311779783	6.66278359382366e-16\\
2.9166407760237	8.88422331697318e-16\\
2.96191032977255	8.8820552434086e-16\\
3.0078825180431	4.44305997370834e-16\\
3.05456824651543	4.4410276217043e-16\\
3.1019785901381	4.44211165848659e-16\\
3.15012479575533	2.22152998685417e-16\\
3.19901828477507	4.44143416650368e-16\\
3.24867065587838	6.66359651945276e-16\\
3.29909368777094	6.66142849731926e-16\\
3.35029934197723	4.44211165848659e-16\\
3.40229976567807	4.44211165848659e-16\\
3.45510729459222	4.44143416650368e-16\\
3.50873445590271	4.44211165848659e-16\\
3.56319397122859	4.44211165848659e-16\\
3.61849875964275	2.22152998685417e-16\\
3.67466194073669	1.73472347597681e-18\\
3.73169683773275	4.44211165848659e-16\\
3.78961698064472	4.44119701989335e-16\\
3.84843610948743	1.11238931551359e-16\\
3.90816817753627	1.73472347597681e-18\\
3.96882735463716	1.73472347597681e-18\\
4.03042803056805	5.5513590632547e-16\\
4.09298481845244	3.33071424865963e-16\\
4.15651255822599	2.22071708325184e-16\\
4.2210263201569	1.11022302462516e-16\\
4.28654140842093	2.22071708325184e-16\\
4.35307336473189	1.11022302462516e-16\\
4.42063797202853	0\\
4.48925125821861	2.22105582924329e-16\\
4.55892949998106	1.11035854162592e-16\\
4.62968922662727	1.11022302462516e-16\\
4.70154722402213	2.22059850994668e-16\\
4.77452053856613	2.22059850994668e-16\\
4.84862648123908	1.11022302462516e-16\\
4.92388263170674	1.11025690542607e-16\\
5.00030684249109	2.22059850994668e-16\\
5.0779172432054	1.11035854162592e-16\\
5.15673224485497	0\\
5.23677054420465	1.11022302462516e-16\\
5.3180511282142	5.5517927081296e-17\\
5.40059327854237	5.5517927081296e-17\\
5.48441657612102	1.11025690542607e-16\\
5.56954090580013	1.66534018381448e-16\\
5.65598646106501	1.11023149492232e-16\\
5.74377374882658	5.55111512312578e-17\\
5.8329235942862	1.66535712432982e-16\\
5.9234571458758	5.55128452713037e-17\\
6.01539588027484	4.33680868994202e-19\\
6.10876160750504	1.66534018381448e-16\\
6.20357647610427	5.55111512312578e-17\\
6.29986297838069	1.11022302462516e-16\\
6.39764395574843	1.11025690542607e-16\\
6.49694260414612	5.5517927081296e-17\\
6.59778247953954	1.11025690542607e-16\\
6.70018750350959	8.67361737988404e-19\\
6.8041819689271	5.5517927081296e-17\\
6.90979054571565	5.5517927081296e-17\\
7.01703828670383	2.16840434497101e-19\\
7.12595063356841	4.33680868994202e-19\\
7.23655342286966	5.55149627486669e-17\\
7.34887289218039	5.55128452713037e-17\\
7.46293568631014	5.55149627486669e-17\\
7.57876886362593	2.77555756156289e-17\\
7.69639990247116	5.55128452713037e-17\\
7.81585670768409	2.77631978655412e-17\\
7.93716761721755	8.32670091907238e-17\\
8.06036140886135	2.7758963540648e-17\\
8.18546730706903	2.77564226356519e-17\\
8.31251498989063	5.55115747461159e-17\\
8.44153459601299	2.16840434497101e-19\\
8.57255673190932	2.77564226356519e-17\\
8.70561247909987	2.16840434497101e-19\\
8.84073340152506	2.77574813743334e-17\\
8.97795155303332	2.77557873730579e-17\\
9.11729948498492	5.55115747461159e-17\\
9.25881025397396	2.77564226356519e-17\\
9.40251742967013	3.25260651745651e-19\\
9.54845510278229	2.77557873730579e-17\\
9.69665789314552	2.77564226356519e-17\\
9.84716095793377	2.77564226356519e-17\\
10	5.55128452713037e-17\\
};
%\addlegendentry{SO Loewner}

\end{axis}
\end{tikzpicture}%

==> figures/Simple_SVD.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=10,
xmajorgrids,
ymode=log,
ymin=1e-17,
ymax=1,
yminorticks=true,
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
ylabel={Relative singular values},
%title={Decay of Loewner singular values},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[color=red,mark=*, mark repeat = 1, line width = 1.2pt,mark size = 1.5, dashed]
  table[row sep=crcr]{%
1	1\\
2	0.743143043963565\\
3	0.322885746776308\\
4	0.301324765576857\\
5	2.56047455589109e-16\\
6	1.80910051475452e-16\\
7	6.72119359972139e-17\\
8	6.33014365017304e-17\\
9	5.10166025047229e-17\\
10	3.60565261737236e-17\\
};
%\addlegendentry{Standard Loewner}

\addplot [color=blue,mark=*, mark repeat = 1, line width = 1.2pt,mark size = 1.5, dashed]
  table[row sep=crcr]{%
1	1\\
2	0.526619381764003\\
3	2.59355156096016e-15\\
4	3.11297714401297e-16\\
5	1.66323635682343e-16\\
6	1.12467577712158e-16\\
7	6.14539460335997e-17\\
8	4.82071792536231e-17\\
9	1.77393396012394e-17\\
10	9.41264342927008e-18\\
};
%\addlegendentry{SO Loewner}

\end{axis}
\end{tikzpicture}%
